A geometric approach to maximum likelihood estimation of the functional principal components from sparse longitudinal data

In this paper, we consider the problem of estimating the eigenvalues and eigenfunctions of the covariance kernel (i.e., the functional principal components) from sparse and irregularly observed longitudinal data. We approach this problem through a maximum likelihood method assuming that the covariance kernel is smooth and finite dimensional. We exploit the smoothness of the eigenfunctions to reduce dimensionality by restricting them to a lower dimensional space of smooth functions. The estimation scheme is developed based on a Newton-Raphson procedure using the fact that the basis coefficients representing the eigenfunctions lie on a Stiefel manifold. We also address the selection of the right number of basis functions, as well as that of the dimension of the covariance kernel by a second order approximation to the leave-one-curve-out cross-validation score that is computationally very efficient. The effectiveness of our procedure is demonstrated by simulation studies and an application to a CD4 counts data set. In the simulation studies, our method performs well on both estimation and model selection. It also outperforms two existing approaches: one based on a local polynomial smoothing of the empirical covariances, and another using an EM algorithm.

==> (inline-0) <==
\begin{tabular}{ccccccccc}\\\hline\hline
${\bf M=5}$&
&$\psi_1$&$\psi_2$&$\psi_3$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\sigma^2$\\\hline
\texttt{New.loc}&MISE/MSE& 0.060&   0.214&   0.217& 1.36&1.07& 3.75&88.23\\
&(Sd)&   (0.066)&   (0.273)&   (0.337)\\
&Reduction ($\%$)&  81.8 &  64.3 &  65.4 & 73.8 & 65.8 & 36.0\\
\cline{2-9} \texttt{loc}&MISE/MSE& 0.329&   0.599&
0.628&5.19&3.13&
5.86&261.82 \\
&(Sd)&(0.333)&   (0.577)& (0.617)&\\\hline
\texttt{New.EM}&MISE/MSE& 0.058&0.191& 0.169& 1.27& 1.04& 1.65&0.96\\
&(Sd)&   (0.061)&(0.244)&   (0.238)\\
&Reduction ($\%$)&  14.7&26.3& 29.5 & 2.3 & 2.8 & 5.7 \\
\cline{2-9} \texttt{EM}&MISE/MSE& 0.068&0.259& 0.240&1.30& 1.07& 1.75 &1.17\\
&(Sd)& (0.073)&(0.335)&(0.338)&\\\hline
\texttt{New.EM.ns}&MISE/MSE& 0.057& 0.191& 0.168&  1.28&1.04& 1.65&0.99\\
&(Sd)& (0.062)& (0.244) &(0.238)\\
&Reduction ($\%$)& 32.1& 29.0& 33.3 & 8.8 & -3.0 & 14.1 \\
\cline{2-9} \texttt{EM.ns}&MISE/MSE&  0.084&   0.269&   0.252&1.40& 1.01& 1.92 &2.83\\
&(Sd)& (0.081)& (0.365) & (0.367)&\\\hline\hline

$M=4$&&$\psi_1$&$\psi_2$&$\psi_3$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\sigma^2$\\\hline
\texttt{New.loc}&MISE/MSE& 0.352 & 0.379 &  0.543& 9.51 & 0.91 & 4.62 & 348.92 \\
&(Sd)&   (0.131) & (0.417) &   (0.469) \\
&Reduction ($\%$)&  -10.7 & 34.3 & 13.3 & -118.6 & 75.7 & 23.6\\
\cline{2-9} \texttt{loc}&MISE/MSE& 0.318 & 0.577 &  0.626 & 4.35 & 3.75 & 6.05 & 238.40 \\
&(Sd)& (0.325)  & (0.569) &  (0.603) \\\hline
\texttt{New.EM}&MISE/MSE& 0.355 &  0.388 &  0.492 & 9.39 & 0.89 & 1.53 & 98.66 \\
&(Sd)&   (0.127) &  (0.433) &   (0.401)\\
&Reduction ($\%$)&  -22.4 & 16.0 &  3.3 & -97.7 & 36.9 & 33.5 \\
\cline{2-9} \texttt{EM}&MISE/MSE& 0.290 & 0.462 & 0.509 & 4.75 & 1.41 & 2.30  & 100.61 \\
&(Sd)& (0.145) & (0.506) &  (0.493)\\\hline
\texttt{New.EM.ns}&MISE/MSE& 0.353 & 0.386 &  0.491 &  9.35 & 0.90 & 1.55 & 100.47 \\
&(Sd)& (0.126) &  (0.434) & (0.402) \\
&Reduction ($\%$)& -113.9 & -22.9 & -73.5 & -382.0 & 13.5 & 33.8 \\
\cline{2-9} \texttt{EM.ns}&MISE/MSE&  0.165 & 0.314 & 0.283 & 1.94 & 1.04 & 2.34 & 9.49\\
&(Sd)& (0.150) & (0.381) &  (0.373)\\
\hline\hline

$M=9$&&$\psi_1$&$\psi_2$&$\psi_3$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\sigma^2$\\\hline
\texttt{New.loc}&MISE/MSE&  0.092 &  0.247 &  0.239 & 1.30 & 1.74 & 3.21 & 745.76\\
&(Sd)&  (0.222) & (0.331) & (0.365)\\
&Reduction ($\%$)&  71.2 & 58.7 & 61.3 & 73.3 & 48.8 & 32.0 \\
\cline{2-9} \texttt{loc}&MISE/MSE&  0.319 &  0.598 & 0.617 &  4.87 & 3.40 & 4.72  & 226.58\\
&(Sd)& (0.329) & (0.569) & (0.607) &\\\hline
\texttt{New.EM}&MISE/MSE& 0.065 &  0.192 & 0.169 & 1.20 & 1.00 & 1.66 & 0.77\\
&(Sd)&   (0.064)  & (0.241)  & (0.232)\\
&Reduction ($\%$)&   20.7 & 25.0 &  29.0 & 8.4 & 2.0 & 10.3 \\
\cline{2-9} \texttt{EM}&MISE/MSE& 0.082 & 0.256 & 0.238 & 1.31 & 1.02 & 1.85 & 2.81\\
&(Sd)& (0.082) & (0.328) & (0.332)\\\hline
\texttt{New.EM.ns}&MISE/MSE&  0.064 &  0.202 & 0.179 &  1.20 & 1.00 & 1.65 & 0.79 \\
&(Sd)& (0.064) & (0.257) & (0.250)\\
&Reduction ($\%$)& 14.7 &  12.9 & 16.4 & 9.8 & 0.0 & -1.2 \\
\cline{2-9} \texttt{EM.ns}&MISE/MSE&  0.075 & 0.232 &  0.214 & 1.33 & 1.00 & 1.63 &  2.93\\
&(Sd)& (0.077)  & (0.299) &  (0.296)\\\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}\\\hline\hline
${\bf M=10}$&
&$\psi_1$&$\psi_2$&$\psi_3$&$\psi_4$&$\psi_5$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\lambda_4$&$\lambda_5$\\\hline
\texttt{New.loc}&MISE/MSE& 0.035 & 0.195 & 0.463 & 0.556 & 0.343 & 0.69 & 0.54 & 0.62 & 0.54 & 0.68 \\
&(Sd)&   (0.025)  &  (0.347) & (0.532) & (0.531) & (0.404)\\
&Reduction ($\%$)&  91.9 & 81.6 & 59.5 & 54.1 & 69.6 & 88.6 & 80.0 & 74.2 & 85.5 & 90.5\\
\cline{2-12}
\texttt{loc}&MISE/MSE& 0.434 &  1.059 &  1.143 & 1.211 & 1.127 & 6.04 & 2.70 & 2.40 & 3.73 & 7.19  \\
&(Sd)&(0.387) & (0.502) & (0.514) & (0.536) &  (0.523)&\\\hline
\texttt{New.EM}&MISE/MSE& 0.036 & 0.172 & 0.396 & 0.498 & 0.332 & 0.62 & 0.54 & 0.52 & 0.43 & 0.80 \\
&(Sd)&   (0.031) & (0.288) & (0.432) & (0.509) &  (0.420)\\
&Reduction ($\%$)& 33.3 & 25.5 & 31.5 & 20.4 & 17.2 & 20.5 & 0.0 & 5.5 & 18.9 & 27.3\\
\cline{2-12}
\texttt{EM}&MISE/MSE& 0.054 & 0.231 & 0.578 & 0.626 & 0.401  & 0.78 & 0.54 & 0.55 & 0.53 & 1.10\\
&(Sd)& (0.046) & (0.263) & (0.469) & (0.517)  & (0.463)&\\\hline
\texttt{New.EM.ns}&MISE/MSE
& 0.038 & 0.210  &  0.446 & 0.498 & 0.353 & 0.56 & 0.58 & 0.54 & 0.43 & 0.75 \\
&(Sd)& (0.035) & (0.336) & (0.437) & (0.476) & (0.439)\\
&Reduction ($\%$)& 96.9 & 85.3 & 66.6 & 50.2 & 77.8 & 73.3 & 58.6 & 15.6 & 27.1 & 88.5\\
\cline{2-12}
\texttt{EM.ns}&MISE/MSE& 1.226 & 1.432 & 1.336 & 1.000 & 1.593 & 2.10 & 1.40 & 0.64 & 0.59 & 6.51 \\
&(Sd)& (0.355) & (0.272) & (0.380) & (0.456) & (0.294)\\
\hline\hline

$M=5$&
&$\psi_1$&$\psi_2$&$\psi_3$&$\psi_4$&$\psi_5$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\lambda_4$&$\lambda_5$\\\hline
\texttt{New.loc}&MISE/MSE& 1.612 & 1.799 & 1.386 & 1.835 & 1.524 & 2.07 & 6.37 & 12.65 & 69.84 & 92.64  \\
&(Sd)&   (0.036)  & (0.163) & (0.189) & (0.104) & (0.260)\\
&Reduction ($\%$)& -277.5 & -81.4 & -16.7 & -45.9 & -28.2 & 64.6 & -108 & -448 & -1738 & -1023\\
\cline{2-12}
\texttt{loc}&MISE/MSE& 0.427 & 0.992 & 1.186  & 1.258 & 1.189 & 5.84 & 3.06 & 2.31 & 3.80 & 8.25 \\
&(Sd)& (0.386) &  (0.486) & (0.473) & (0.540) & (0.519)\\\hline
\texttt{New.EM}&MISE/MSE& 1.615 & 1.808 & 1.381 & 1.840 & 1.442 & 1.81 & 5.64 & 10.09 & 62.83 & 84.27 \\
&(Sd)&   (0.041) & (0.144) & (0.190) & (0.119) & (0.204)\\
&Reduction ($\%$)& 0.2 & -0.4 & 0.8 & 0.1 & 1.1 & 8.6 & 8.9 & 2.9 & 1.3 & 1.8\\
\cline{2-12}
\texttt{EM}&MISE/MSE&  1.618 & 1.800 & 1.392 & 1.842 & 1.458 & 1.98 & 6.19 & 10.39 & 63.66 & 85.84 \\
&(Sd)& (0.042) & (0.152) & (0.198) & (0.119) & (0.203)&\\\hline
\texttt{New.EM.ns}&MISE/MSE & 1.615 & 1.815 & 1.368 & 1.801 & 1.549 & 1.90 & 5.32 & 10.43 & 66.94 & 93.17 \\
&(Sd)& (0.045) & (0.137) & (0.191) & (0.127) & (0.242)\\
&Reduction ($\%$)& -9.7 & -0.2 & -0.7 & -1.1 & 5.1 & 35.2 & 13.5 & -2.5 & -6.8 & -14.1 \\
\cline{2-12}
\texttt{EM.ns}&MISE/MSE& 1.472 & 1.811 & 1.358 & 1.781 & 1.633 & 2.93 & 6.15 & 10.18 & 62.65 & 81.63 \\
&(Sd)& ( 0.175) & (0.145) & (0.257) & (0.205) &  (0.210)\\
\hline\hline

$M=20$&
&$\psi_1$&$\psi_2$&$\psi_3$&$\psi_4$&$\psi_5$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\lambda_4$&$\lambda_5$\\\hline
\texttt{New.loc}&MISE/MSE& 0.029 & 0.204 & 0.790 & 0.732 & 0.629 & 0.65 & 0.70 & 1.67 & 0.58 & 0.27 \\
&(Sd)&   (0.020) & (0.336)  & (0.677)  & (0.539) & (0.668)\\
&Reduction ($\%$)& 94.3 & 82.0 & 38.6 & 32.0 & 43.7 & 90.5 & 77.6 & 59.7 & 84.9 & 95.4\\
\cline{2-12}
\texttt{loc}&MISE/MSE&  0.508 & 1.134 & 1.292 & 1.077 & 1.117 & 6.86 & 3.12 & 4.14 & 3.85 & 5.91 \\
&(Sd)& (0.407) & (0.473) & (0.443) &  (0.721) & (0.660)\\\hline
\texttt{New.EM}&MISE/MSE& 0.044 & 0.172 & 0.486 & 0.610 & 0.406 &  0.62 & 0.54 & 0.58 & 0.52 & 0.95 \\
&(Sd)&  (0.042) & (0.251) & (0.481) & (0.542) & (0.439) \\
&Reduction ($\%$)& 38.9 & 34.1 & 37.8 & 26.8 & 29.6 & 23.5 & 6.9 & 25.6 & 24.6 & 34.0 \\
\cline{2-12}
\texttt{EM}&MISE/MSE&  0.072 & 0.261 & 0.781 & 0.833 & 0.577 & 0.81 & 0.58 & 0.78 & 0.69 & 1.44 \\
&(Sd)& (0.075) & (0.229) & (0.531) & (0.553) & (0.539)&\\\hline
\texttt{New.EM.ns}&MISE/MSE &   0.043 & 0.153 & 0.455 & 0.610 & 0.366 & 0.61 & 0.54 & 0.55 & 0.52 & 0.99 \\
&(Sd)& (0.043) & (0.170) & (0.459) & (0.567) & (0.396)\\
&Reduction ($\%$)& 49.4 & 31.7 & 28.7 & 13.7 & 12.0 & 30.7 & 11.5 & 24.7 & 18.8 & 46.8\\
\cline{2-12} \texttt{EM.ns}&MISE/MSE&  0.085 & 0.224 & 0.638 & 0.707 & 0.416 & 0.88 & 0.61 & 0.73 & 0.64 & 1.86 \\
&(Sd)& (0.130) & (0.247) & (0.487) & (0.510) & (0.428)\\
\hline\hline

\end{tabular}
\begin{tabular}{cccccccccccc}\\\hline\hline
${\bf M=10}$&
&$\psi_1$&$\psi_2$&$\psi_3$&$\psi_4$&$\psi_5$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\lambda_4$&$\lambda_5$\\\hline
\texttt{New.loc}&MISE/MSE& 0.015 & 0.067 & 0.169 & 0.228 & 0.146 & 0.26 & 0.34 & 0.25 & 0.35 & 0.41 \\
&(Sd)&   (0.014) & (0.134) & (0.226)& (0.259) & (0.203)\\
&Reduction ($\%$)& 93.3 & 91.8 & 84.2 & 78.0 & 84.3 & 94.6 &  82.7 &  80.8 & 82.0 & 91.3\\
\cline{2-12}
\texttt{loc}&MISE/MSE& 0.224 & 0.813 & 1.069 & 1.035 & 0.930 & 4.85 & 1.96 & 1.30 & 1.94 & 4.72 \\
&(Sd)& (0.137) & (0.523) & (0.466) & (0.580) &  (0.541)&\\\hline
\texttt{New.EM}&MISE/MSE& 0.016 & 0.063 & 0.145 & 0.232 & 0.172 & 0.25 & 0.29 & 0.24 & 0.33 & 0.41\\
&(Sd)&   (0.014) & (0.122) & (0.193) & (0.337) & (0.307)\\
&Reduction ($\%$)&  51.5 & 56.3 & 53.1 & 37.3 & 31.2 & 53.7 & 9.4 & 27.3 & 17.5 & 43.1\\
\cline{2-12}
\texttt{EM}&MISE/MSE& 0.033 & 0.144 & 0.309 & 0.370 & 0.250  & 0.54 & 0.32 & 0.33 & 0.40 & 0.72 \\
&(Sd)& (0.039) & (0.204) & (0.330) & (0.416) & (0.359) &\\\hline
\texttt{New.EM.ns}&MISE/MSE & 0.042 & 0.114 & 0.214 & 0.206 & 0.203 & 0.34 & 0.72 & 0.41 & 0.37 & 4.47 \\
&(Sd)& (0.170) & (0.265) & (0.341) & (0.223) & (0.399)\\
&Reduction ($\%$)& 96.8 & 92.1 &  84.4 & 79.3 & 87.4 &  80.9 & -7.5 & -64.0 & 30.2 & 23.6\\
\cline{2-12}
\texttt{EM.ns}&MISE/MSE& 1.302 & 1.434 & 1.374 & 0.994 & 1.610 & 1.78 & 0.67 & 0.25 & 0.53 & 5.85 \\
&(Sd)& (0.393) & (0.270) & (0.347) & (0.444) & (0.289)\\
\hline\hline

$M=5$&
&$\psi_1$&$\psi_2$&$\psi_3$&$\psi_4$&$\psi_5$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\lambda_4$&$\lambda_5$\\\hline
\texttt{New.loc}&MISE/MSE& 1.613 & 1.888 & 1.393 & 1.825 & 1.483 & 1.02 & 4.69 & 10.74 & 70.95 & 89.69 \\
&(Sd)&   (0.028) & (0.099) & (0.143) & (0.099) & (0.260)\\
&Reduction ($\%$)& -527.6 & -138.4 & -31.5 & -75.5 & -55.9 &  78.0 & -137 & -567 & -3279 & -1648\\
\cline{2-12}
\texttt{loc}&MISE/MSE& 0.257 & 0.792 & 1.059 & 1.040 & 0.951 & 4.63 & 1.98 & 1.61 & 2.10 & 5.13  \\
&(Sd)& (0.264) & (0.498) & (0.508) & (0.610) & (0.539)\\\hline
\texttt{New.EM}&MISE/MSE& 1.614 & 1.887 & 1.392 & 1.852 & 1.405 & 0.93 & 4.55 & 8.53 & 64.31 & 79.77 \\
&(Sd)&   (0.021) & (0.068) & (0.201) & (0.251) & (0.135)\\
&Reduction ($\%$)& -0.7 & -0.9 & -0.2 & 0.2 & 1.1 &  21.2 & 10.6 & 0.7 &  0.0 &  1.1\\
\cline{2-12}
\texttt{EM}&MISE/MSE&  1.603 & 1.870 & 1.389 & 1.855 & 1.421 & 1.18 & 5.09 & 8.59 & 64.32 & 80.67  \\
&(Sd)& (0.030) & (0.142) & (0.394) & (0.393) & (0.180)&\\\hline
\texttt{New.EM.ns}&MISE/MSE & 1.612 & 1.891 & 1.388 & 1.817 & 1.529 & 1.01 & 4.93 & 8.88 & 69.14 & 94.67 \\
&(Sd)& (0.028)  & (0.085) & (0.136) & (0.093) &  (0.198)\\
&Reduction ($\%$)& -10.4 &  -1.7 & 0.0 & -4.3 &  3.7 & 52.6 &  15.7 & -0.8 & -7.6 & -13.8 \\
\cline{2-12}
\texttt{EM.ns}&MISE/MSE& 1.460 & 1.859 & 1.388 & 1.742 & 1.588 & 2.13 & 5.85 & 8.81 & 64.28 & 83.20 \\
&(Sd)& (0.203) & (0.210) & (0.221) & (0.241) & (0.212)\\
\hline\hline

$M=20$&
&$\psi_1$&$\psi_2$&$\psi_3$&$\psi_4$&$\psi_5$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\lambda_4$&$\lambda_5$\\\hline
\texttt{New.loc}&MISE/MSE& 0.017 & 0.057 & 0.180 & 0.273 & 0.154 & 0.19 & 0.20 & 0.14 & 0.34 & 0.30\\
&(Sd)&   (0.012) & (0.055) & (0.307) & (0.484) & (0.361)\\
&Reduction ($\%$)& 92.7 &  93.2 & 83.8 &  77.0  & 82.7 & 96.1 & 90.4 & 88.0 & 77.5 & 92.2 \\
\cline{2-12} \texttt{loc}&MISE/MSE&  0.232 & 0.843 & 1.111 & 1.185 & 0.890 & 4.88 & 2.09 & 1.17 & 1.51 & 3.85 \\
&(Sd)& (0.139) & (0.565) & (0.507) & (0.603) & (0.503)\\\hline
\texttt{New.EM}&MISE/MSE& 0.019 & 0.068 & 0.196 & 0.263 & 0.157 &  0.26 & 0.32 & 0.25 & 0.31 & 0.46 \\
&(Sd)&  (0.016) & (0.104) & (0.285) & (0.360) & (0.253) \\
&Reduction ($\%$)& 48.6 & 60.5 & 64.3 & 54.4 & 44.9 &  46.9 & -6.7 & 49.0 & 29.5 & 20.7 \\
\cline{2-12}
\texttt{EM}&MISE/MSE&  0.037 & 0.172 & 0.549 & 0.577 & 0.285 & 0.49 & 0.30 & 0.49 & 0.44 & 0.58 \\
&(Sd)& (0.029) & (0.189) & (0.489) & (0.502) & (0.316)&\\\hline
\texttt{New.EM.ns}&MISE/MSE &  0.019 & 0.069 & 0.203 & 0.276 & 0.160 & 0.26 & 0.28 & 0.27 & 0.33 & 0.43 \\
&(Sd)& (0.015) & (0.104) & (0.288) & (0.371) & (0.256)\\
&Reduction ($\%$)& 52.5 & 50.0 & 46.3 & 35.5 & 27.9 & 48.0 & -7.7 & 37.2 &  19.5 & 48.2 \\
\cline{2-12} \texttt{EM.ns}&MISE/MSE&   0.040 & 0.138 & 0.378 & 0.428 & 0.222 & 0.50 & 0.26 & 0.43 & 0.41 & 0.83 \\
&(Sd)& (0.025) & (0.139) & (0.363) & (0.454) & (0.336)\\
\hline\hline

\end{tabular}
\begin{tabular}{ccccccccc}\\\hline\hline
${\bf M=30}$&
&$\psi_1$&$\psi_2$&$\psi_3$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\sigma^2$\\\hline
\texttt{New.loc}&MISE/MSE& 0.162 & 0.196 &  0.135 & 2.67 & 2.06 & 2.27  & 2103.76\\
&(Sd)&   (0.254) & (0.330) & (0.285)\\
&Reduction ($\%$)&  57.5 & 62.1 & 60.2 & 37.5 & 6.4 & 0.9  \\
\cline{2-9} \texttt{loc}&MISE/MSE& 0.381 & 0.517 & 0.339 & 4.27 & 2.20 & 2.29 & 2469.33 \\
&(Sd)& (0.307) & (0.453)  & (0.373)\\\hline
\texttt{New.EM}&MISE/MSE& 0.124 & 0.130 & 0.082 & 1.43 & 0.53 & 0.67  & 20.82\\
&(Sd)&   (0.080) & (0.147) & (0.113)\\
&Reduction ($\%$)&  -0.8 & 16.7 & 22.6 & -3.6 & 7.0 & 23.0  \\
\cline{2-9} \texttt{EM}&MISE/MSE& 0.123 & 0.156 & 0.106  & 1.38 & 0.57 & 0.87 & 37.47\\
&(Sd)& (0.081) & (0.166) & (0.144)\\\hline
\texttt{New.EM.ns}&MISE/MSE& 0.121 & 0.132 & 0.089 & 1.51 & 0.52 & 0.61  & 20.69\\
&(Sd)& (0.060) & (0.164) & (0.138)\\
&Reduction ($\%$)& 31.3 & 21.4 & 15.2 & 28.4 & 7.1 & 20.8\\
\cline{2-9} \texttt{EM.ns}&MISE/MSE& 0.176 & 0.168 & 0.105 & 2.11 & 0.56 & 0.77 & 86.72\\
&(Sd)& (0.109) & (0.152) & (0.110)&\\\hline\hline

$M=20$&&$\psi_1$&$\psi_2$&$\psi_3$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\sigma^2$\\\hline
\texttt{New.loc}&MISE/MSE& 0.315 & 0.244 & 0.149 & 3.01 & 2.13 & 3.17 & 1526.18 \\
&(Sd)&   (0.261) & (0.288) & (0.317) \\
&Reduction ($\%$)&  26.2 & 51.9 & 50.7 & 36.6 & -7.0 & -21.0  \\
\cline{2-9} \texttt{loc}&MISE/MSE& 0.427 & 0.507 & 0.302 & 4.75 & 1.99 & 2.62 & 2281.71\\
&(Sd)& (0.323) & (0.401) & (0.323) \\\hline
\texttt{New.EM}&MISE/MSE& 0.286 & 0.215 & 0.106 & 2.39 & 0.73 & 0.64  & 196.92 \\
&(Sd)&   (0.148) & (0.190) & (0.097) \\
&Reduction ($\%$)&  1.0 & 7.3 & -8.2 & 14.9 &  -19.7 & 23.8 \\
\cline{2-9} \texttt{EM}&MISE/MSE& 0.289 & 0.232 & 0.098  &  2.81 & 0.61 & 0.84  &  262.13 \\
&(Sd)& (0.155) & (0.203) & (0.096)\\\hline
\texttt{New.EM.ns}&MISE/MSE& 0.287 & 0.209 & 0.100 & 2.10 & 0.78 & 0.75 & 206.30 \\
&(Sd)& (0.148) & (0.173) & (0.071) \\
&Reduction ($\%$)& 57.2 & 64.6 & 32.0 & 40.3 &  16.1 & 23.5 \\
\cline{2-9} \texttt{EM.ns}&MISE/MSE&  0.670 & 0.590 & 0.147 & 3.52 & 0.93 & 0.98 & 769.97\\
&(Sd)& (0.424) & (0.487) & (0.113)\\
\hline\hline
$M=35$&&$\psi_1$&$\psi_2$&$\psi_3$&$\lambda_1$&$\lambda_2$&$\lambda_3$&$\sigma^2$\\\hline
\texttt{New.loc}&MISE/MSE&  0.178 & 0.191 & 0.117 & 1.99 & 0.70 & 0.53 &  50.82\\
&(Sd)&  (0.124) & (0.235) & (0.182)\\
&Reduction ($\%$)&  54.9 & 62.7 & 66.5 & 57.4 & 68.5 & 76.9  \\
\cline{2-9} \texttt{loc}&MISE/MSE& 0.395 & 0.512 & 0.349 &  4.67 & 2.22 & 2.29  & 2724.98\\
&(Sd)& (0.274) & (0.428) & (0.353) &\\\hline
\texttt{New.EM}&MISE/MSE& 0.178 & 0.189 & 0.114 & 1.85 & 0.54 & 0.63 &  47.87\\
&(Sd)&   (0.125) & (0.224) & (0.162)\\
&Reduction ($\%$)& -3.5 & 11.3 & 18.0 & -7.6 & -3.8 & 24.1 \\
\cline{2-9} \texttt{EM}&MISE/MSE& 0.172 & 0.213 & 0.139 &  1.72 & 0.52 & 0.83 & 72.12\\
&(Sd)& (0.126) & (0.258) & (0.215)\\\hline
\texttt{New.EM.ns}&MISE/MSE&  0.170 & 0.142 & 0.080 & 1.51 & 0.73 & 0.60 & 49.68 \\
&(Sd)& (0.107) & (0.154) & (0.095)\\
&Reduction ($\%$)& -21.4 & 4.7 & 20.0 & -28.0 & -4.3 & 30.2 \\
\cline{2-9} \texttt{EM.ns}&MISE/MSE&  0.140 & 0.149 & 0.100 & 1.18 & 0.70 & 0.86 &  61.67\\
&(Sd)& (0.073) & (0.224) & (0.190)\\\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc|cccc}\\\hline\hline
Model & Method & \multicolumn{4}{c}{Number of converged
replicates}
&\multicolumn{4}{c}{Frequency of models selected}\\
\hline\hline
& & $M=4$&${\bf M=5}$&$M=6$&$M=9$&$M=4$&${\bf M=5}$&$M=6$&$M=9$\\
\cline{3-10}
    &\texttt{New.loc}& 91 & 82 & 86 & 82 & 3 & 80 & 1& 9\\
    &\texttt{New.EM}&99& 99& 99 & 98 & 0 & 99 & 0 & 0\\
\texttt{Easy} &\texttt{Combine$^{1}$}& 100 & 100 & 100 & 100 & 0 & 100 & 0 & 0\\
 ($n=200$)   &\texttt{New.EM.ns}& 99 & 99 & 99 & 99 & 0 & 99 & 0 & 0\\
    &\texttt{Combine.ns$^{2}$}& 99 & 99 & 99 & 99 & 0 & 99 & 0 & 0\\
\hline\hline
& & $M=5$&${\bf M=10}$&$M=15$&$M=20$&$M=5$&${\bf M=10}$&$M=15$&$M=20$\\
\cline{3-10}
     &\texttt{New.loc}& 53& 46& 21& 7 & 25 & 46 & 8 & 1\\
     &\texttt{New.EM}& 96& 93& 94& 88 & 0 & 93&  2&  5\\
\texttt{Practical} & \texttt{Combine}& 100 & 97 & 95 & 88 & 2& 97 & 1 & 2\\
($n=500$) &\texttt{New.EM.ns}&  72 & 60 & 78 & 86 & 3 &60& 17& 20 \\
     &\texttt{Combine.ns} & 90 & 82 & 81 & 87 & 2 & 82 & 7 & 9\\
\hline\hline
& & $M=5$&${\bf M=10}$&$M=15$&$M=20$&$M=5$&${\bf M=10}$&$M=15$&$M=20$\\
\cline{3-10}
     &\texttt{New.loc}& 53 & 77 & 43 & 28 & 7 & 77 & 4 &  5\\
     &\texttt{New.EM}& 98 & 97 & 98 & 92 & 0 & 97 & 0 & 3\\
\texttt{Practical} & \texttt{Combine}& 99 & 100 & 99 & 96 & 0  & 100  & 0  & 0 \\
($n=1000$) &\texttt{New.EM.ns}&   83& 62& 84& 91 & 0 & 59 & 6 & 35\\
     &\texttt{Combine.ns} & 93& 94& 89& 93 & 0 & 91 & 1 &  8\\
\hline\hline
& & $M=20$&$M=25$&${\bf M=30}$&$M=35$&$M=20$&$M=25$&${\bf M=30}$&$M=35$\\
\cline{3-10}
     &\texttt{New.loc}& 71 & 71 & 58 & 46 & 5& 16& 56& 16 \\
     &\texttt{New.EM} & 93 & 91 & 79 & 70 & 1 & 7 & 79 & 11\\
\texttt{Challenging} &\texttt{Combine} & 95 & 96 & 88 & 79 & 1 & 4  & 88 & 6  \\
 ($n=500$)    &\texttt{New.EM.ns}& 65& 76& 62& 62 & 2& 10& 62& 25\\
     &\texttt{Combine.ns}& 94 & 92 & 89 & 77 & 2 & 2& 87&  9\\
\hline\hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}\\
%& \multicolumn{4}{c}{\texttt{New.loc}} &
% \multicolumn{4}{c}{\texttt{New.EM}}\\\hline\hline
%\multicolumn{9}{c}{{\bf I. number of converged replicates (total=100)}}\\
%\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ &
%${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
%2 & 75 & 63 & 60 & 54 & 100 & 98 & 99 & 85 \\
%3 & 81 & 78 & 60 & 61 &  99 & 99 & 97 & 96 \\
%4 & 36 & 11 & 3 & 1 & 99 & 94 & 94 & 93 \\
%5 & 6 & 0 & 0 &  0 & 95 & 85 & 60 & 38 \\
%6 & 1 & 0 & 0 & 0 & 61 & 60 & 29 & 8 \\
%7 & 4 & 0 & 0 & 0 & 7 & 22 & 7 & 3 \\
%\hline\hline
%\multicolumn{9}{c}{{\bf II. frequencies of models selected}}\\
%\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ &
%${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
%1 & 0 ~(1)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)\\
%2 & 2 ~(4)& 2 ~(3)&  2 ~(2)& 2 ~(2)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)\\
%3 & 47 ~(61)& 2 ~(1)& 1 ~(1)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)\\
%4 & 30 ~(20)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 2 ~(43) & 0 ~(0)& 0 ~(1)& 0 ~(0)\\
%5 & 3 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 56 ~(55)& 0 ~(1)& 1 ~(0)& 0 ~(0)\\
%6 & 1 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 33 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)\\
%7 & 3 ~(0)& 0 ~(0)& 0 ~(0)& 0 ~(0)& 7 ~(0)& 1 ~(0)& 0 ~(0)& 0 ~(0)\\
%\hline
%\end{tabular}
\begin{tabular}{c|cccc|cccc}\\
& \multicolumn{4}{c}{\texttt{New.loc}} &
 \multicolumn{4}{c}{\texttt{New.EM}}\\\hline\hline
\multicolumn{9}{c}{{\bf I. number of converged replicates (total=100)}}\\
\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ & ${\bf
M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
2 & 75 & 63 & 60 & 54 & 100 & 98 & 99 & 85 \\
3 & 81 & 78 & 60 & 61 &  99 & 99 & 97 & 96 \\
4 & 36 & 11 & 3 & 1 & 99 & 94 & 94 & 93 \\
5 & 6 & 0 & 0 &  0 & 95 & 85 & 60 & 38 \\
6 & 1 & 0 & 0 & 0 & 61 & 60 & 29 & 8 \\
7 & 4 & 0 & 0 & 0 & 7 & 22 & 7 & 3 \\
\hline\hline
\multicolumn{9}{c}{{\bf II. frequencies of models selected}}\\
\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ & ${\bf
M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
1 & 0 ~(1,1,1)& 0 ~(0,0,1)& 0 ~(0,0,0)& 0 ~(0,0,1)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
2 & 2 ~(4,6,6)& 2 ~(3,3,2)&  2 ~(2,2,2)& 2 ~(2,2,1)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
3 & 47 ~(61,63,79)& 2 ~(1,1,1)& 1 ~(1,1,1)& 0 ~(0,0,0)& 0 ~(0,0,98)& 0 ~(0,0,1)& 0 ~(0,0,1)& 0 ~(0,0,0)\\
4 & 30 ~(20,16,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 2 ~(43,97,0) & 0 ~(0,1,0)& 0 ~(1,1,0)& 0 ~(0,0,0)\\
5 & 3 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 56 ~(55,1,0)& 0 ~(1,0,0)& 1 ~(0,0,0)& 0 ~(0,0,0)\\
6 & 1 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 33 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
7 & 3 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 7 ~(0,0,0)& 1 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
\hline
\end{tabular}
\begin{tabular}{c|c|cccc}\\\hline\hline
Model & Method &\multicolumn{4}{c}{{\bf Mean running time
(standard
deviation) $^{\ast}$}}\\\hline\hline & & $M=4$&${\bf M=5}$&$M=6$&$M=9$\\
\cline{3-6} &\texttt{New.loc}& 14.3 (4.4)&
14.4 (4)&15.4 (4.9)&16.7 (5.2)\\
 \texttt{Easy}&\texttt{loc}&19 (1.9)&19 (1.9)&19 (1.9)&19 (1.9)\\
 ($n=200$)&\texttt{New.EM}&14.7 (0.48)&14.4 (0.52)&14.8 (0.42)&16.3 (0.48)\\
   &\texttt{EM}&9.8 (0.79)& 9.7 (0.48)& 10.1 (0.32)& 10.7 (1.1)
\\
\hline\hline
& & $M=5$&${\bf M=10}$&$M=15$&$M=20$\\
\cline{3-6} &\texttt{New.loc}& 63.8 (27.9)& 80.9 (45.1)& 87.4 (35.8)&92.7 (31.2)\\
 \texttt{Practical}&\texttt{loc}& 28.4 (3.4)&28.4 (3.4)&28.4 (3.4)&28.4 (3.4)\\
 ($n=500$)&\texttt{New.EM}& 60.2 (9.5)&59.4 (3.1)& 70.6 (17.9)& 91.9 (30.2)\\
   &\texttt{EM}& 54.1 (6.7)&47.6 (2.2)&53.7 (6.7)& 61.2 (11.9)\\
\hline\hline

\end{tabular}
\begin{tabular}{c|ccccc}\\
\hline\hline {\bf Model : $M=10$, $r=4$} &
$\widehat{\sigma}^2$&$\widehat\lambda_1$ & $\widehat\lambda_2$ &
$\widehat\lambda_3$ & $\widehat\lambda_4$
 \\
\hline\hline
\texttt{loc} & 42,359.3&615,735.6& 94,188.6& 47,012.6& 37,687.1\\
\texttt{New.EM} &38,411.0 & 473,416.8& 208,201.4& 53,253.9&
24,582.0\\
%\texttt{New.loc} &   2658.605 & 313.0543 &  0.0826 & 1.2928 $\times 10^{-6}$ & *  \\
\texttt{EM} & 38,132.2& 469,784.3& 207,961.1 &54,007.2 &24,344.5\\
%\hline\hline {\bf Model : $M=5$, $r=5$} & $\widehat\lambda_1$ &
%$\widehat\lambda_2$ & $\widehat\lambda_3$ & $\widehat\lambda_4$ &
%$\widehat\lambda_5$\\
%\hline\hline \texttt{New.EM} & 2665.550 & 327.6388 & 133.7916 & 1.2130 & 3.2459 $\times 10^{-9}$  \\
%\texttt{EM} &  2659.386 & 325.9471 & 127.3224 & 10.4766 & 1.0564 $\times 10^{-2}$  \\
%\texttt{New.loc} &  2665.549 & 327.6387 & 133.7915 & 1.2130 & 5.1648 $\times 10^{-7}$   \\
\hline\hline
\end{tabular}
\end{table}
}

%{
%\begin{table}
%\small
%\scriptsize

%\centering\caption{Estimated eigenvalues for \texttt{systolic blood
%pressure} data}\label{table:real_data}
%\begin{tabular}{c|ccccc}\\
%\hline\hline {\bf Model : $M=5$, $r=4$} & $\widehat\lambda_1$ &
%$\widehat\lambda_2$ & $\widehat\lambda_3$ & $\widehat\lambda_4$ &
%$\widehat\lambda_5$\\
%\hline\hline \texttt{New.EM} & 2665.550 & 327.6388 & 133.7916 & 1.2130 & *  \\
%\texttt{EM} &   2659.463 & 326.0397 & 127.3039 & 10.4022 & *\\
%\texttt{New.loc} &   2658.605 & 313.0543 &  0.0826 & 1.2928 $\times 10^{-6}$ & *  \\
%\texttt{loc} &   2254.760 & 380.3697 & 100.2859 & 52.2004 & *  \\
%\hline\hline {\bf Model : $M=5$, $r=5$} & $\widehat\lambda_1$ &
%$\widehat\lambda_2$ & $\widehat\lambda_3$ & $\widehat\lambda_4$ &
%$\widehat\lambda_5$\\
%\hline\hline \texttt{New.EM} & 2665.550 & 327.6388 & 133.7916 & 1.2130 & 3.2459 $\times 10^{-9}$  \\
%\texttt{EM} &  2659.386 & 325.9471 & 127.3224 & 10.4766 & 1.0564 $\times 10^{-2}$  \\
%\texttt{New.loc} &  2665.549 & 327.6387 & 133.7915 & 1.2130 & 5.1648 $\times 10^{-7}$   \\
%\texttt{loc} & 2254.760 & 380.3697 & 100.2859 & 52.2004 & 28.8729 \\\hline\hline

%\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}\\\hline\hline
&$M=4$& ${\bf M=5}$& $M=6$& $M=9$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}& 91  & 91 & 89 & 72\\
\texttt{New.EM}& 99 &100& 100& 96\\
 \texttt{Combine}& 99& 100 &100& 99\\
\texttt{New.EM.ns}&96 &100&  99&  98\\
\texttt{Combine.ns} & 98 & 100 & 100 & 100 \\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline
\texttt{New.loc}& 0.397, 0.497,   0.623&   0.113,   0.342, 0.323&   0.128,   0.360,   0.375&   0.143,   0.385,   0.359\\
(sd) &0.208,   0.495,   0.529&   0.124,   0.439,   0.489&   0.158,
0.410, 0.508&   0.158,   0.442,   0.479\\
(\% reduction) &  18.1, 33.3, 14.4 & 76.9, 53.7, 55.9 & 74.1, 52.0, 49.7 & 72.3, 46.9, 47.3\\
\cline{2-5} \texttt{loc}& 0.485,   0.745,   0.728& 0.489, 0.739, 0.733&   0.495,   0.750,   0.745& 0.517,   0.725,   0.681\\
(sd) &0.436,   0.569,   0.539&   0.454,   0.561,   0.537& 0.442,
0.582, 0.550& 0.460,   0.543,   0.541\\
\cline{1-5}\texttt{New.EM}
   & 0.399,   0.509,   0.625&   0.136,   0.367,   0.290&   0.128,   0.374,   0.306&   0.154, 0.392, 0.308\\
 (sd)  &0.217,   0.509,   0.520&   0.212,   0.458,   0.418&   0.206,   0.447,   0.411&   0.216,   0.427, 0.383\\
(\% reduction) & -14.0,  16.1,   1.7 & 10.5,  20.7,  27.0 & 15.8,  17.4, 23.3 & 11.0,  16.8, 24.1\\
\cline{2-5}\texttt{EM}
   &0.350,   0.607,   0.636&   0.152,   0.463,   0.397&   0.152,   0.453,   0.399&   0.173,   0.471, 0.406\\
(sd) &0.281,   0.578,   0.561&   0.190,   0.501,   0.477&   0.190, 0.478, 0.465&   0.198,   0.498, 0.489\\
\cline{1-5} \texttt{New.EM.ns}
& 0.399,  0.499,   0.615&   0.136, 0.367, 0.290&   0.128,   0.377,   0.309&   0.148,   0.389,   0.309\\
(sd) &  0.217,   0.505,   0.521&   0.212,   0.458,   0.418&   0.207,   0.448,   0.412&   0.215,   0.432,   0.396\\
(\% reduction) & -34.3,   7.4, -40.4 & 29.5,  24.8,  31.1 & 30.4,  20.8, 25.4 & 18.7,  24.3,  29.3\\
\cline{2-5} \texttt{EM.ns}&0.297,   0.539,   0.438& 0.193,   0.488,   0.421&   0.184,   0.476,   0.414&   0.182,   0.514,   0.437\\
(sd) &0.336,   0.524,   0.471&   0.251,   0.537,   0.509&   0.245,
0.534, 0.503&   0.211,   0.536,   0.528\\\hline\hline
\multicolumn{5}{c}{{\bf III. normalized mean squared error of
estimated eigenvalues ($\lambda_\nu$) $\times$ 100}}\\\hline\hline
\texttt{New.loc}& 13.11, 1.91, 4.58&  2.18, 1.72, 5.60 & 3.05, 1.68, 7.75& 2.18, 1.90, 5.65\\
(\% reduction) & -14.0,  73.1,  59.0 & 81.1,  75.1,  50.6 & 73.2,  77.3, 30.6 &  76.2,  74.3, 47.5\\
\texttt{loc}& 11.50, 7.09, 11.18 & 11.52, 6.91, 11.34 & 11.40, 7.41, 11.17 & 9.15, 7.39, 10.77\\
\cline{1-5}  \texttt{New.EM} & 12.98,  1.87, 2.31 & 2.19, 1.66, 3.47 & 2.30,1.63, 3.63 &   2.07, 1.63, 3.63\\
(\% reduction) & -80.5,  29.2,  16.9  & -9.0,   1.2,  -1.8 & -13.9,  -1.2, 1.9 & -3.5, -10.1, 9.5\\
\texttt{EM}& 7.19, 2.64, 2.78 & 2.01, 1.68, 3.41 &  2.02, 1.61, 3.70 & 2.00, 1.48, 4.01\\
\cline{1-5}  \texttt{New.EM.ns}& 13.18, 1.87, 2.32 & 2.19, 1.66, 3.47 & 2.32, 1.64, 3.61 & 2.07, 1.62, 3.63\\
(\% reduction) &  -453.8,  -21.4,   42.7 &  -5.3,  -4.4, 4.7  & -11.5, -5.8, 0.6   & 4.2, -9.5, 2.9\\
\texttt{EM.ns}& 2.38, 1.54, 4.05 & 2.08, 1.59, 3.64 & 2.08, 1.55, 3.63 & 2.16, 1.48, 3.74 \\
\hline\hline \multicolumn{5}{c}{{\bf IV.
 normalized mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}\\\hline\hline
\texttt{New.loc} &189.86& 46.89& 305.55& 439.19\\
\texttt{loc} (52)&     415.81& 403.10& 409.70 & 305.32 \\
\texttt{ New.EM}& 113.02& 3.98& 4.27& 2.51\\
\texttt{ EM} &115.05& 4.23& 5.71& 9.02\\
\texttt{New.EM.ns}& 112.59  & 3.98&   4.30&   2.50\\
\texttt{EM.ns}& 15.20& 6.30&   5.94&   7.53\\\hline\hline
\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} &1& 83& 3& 7\\
\texttt{New.EM} &0 &91& 1& 8\\
\texttt{Combine}&0&91&  1& 8 \\
\texttt{New.EM.ns}&0& 91& 1& 8\\
\texttt{Combine.ns}&0&91&  1& 8 \\
\hline\hline

\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=4$& ${\bf M=5}$& $M=6$& $M=9$\\\hline\hline
\multicolumn{5}{c}{{\bf
I. number of converged replicates}}\\
\hline\hline
\texttt{New.loc}& 91 &82& 86& 82\\
\texttt{New.EM}&99&  99&  99&  98\\
\texttt{Combine}&100&100& 100& 100\\
\texttt{New.EM.ns}& 99 &99& 99& 99\\
\texttt{Combine.ns}& 99 &99& 99& 99\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline \texttt{New.loc}
& 0.352,   0.379,   0.543& 0.060,   0.214,   0.217&   0.057,   0.204,   0.199&   0.092,   0.247,   0.239\\
(sd)& 0.131,   0.417,   0.469&   0.066,   0.273,   0.337&   0.058,   0.262,   0.303&   0.222,   0.331,   0.365\\
(\% reduction) & -10.7,  34.3,  13.3 & 81.8,  64.3,  65.4 & 82.6,  65.5, 67.7 & 71.2,  58.7,  61.3\\
\cline{2-5} \texttt{loc}
& 0.318,   0.577,   0.626&   0.329,   0.599,   0.628&   0.327,   0.591,   0.616&   0.319,   0.598,   0.617\\
(sd) & 0.325,   0.569,  0.603&   0.333,   0.577,   0.617&   0.329,   0.574,   0.597&   0.329,   0.569,   0.607\\
\cline{1-5} \texttt{New.EM}& 0.355,   0.388,   0.492&   0.058, 0.191, 0.169&   0.059,   0.195,   0.171&   0.065,   0.192, 0.169\\
(sd) & 0.127,   0.433,   0.401&   0.061,   0.244,   0.238& 0.057, 0.249, 0.241& 0.064,   0.241,   0.232\\
(\% reduction) & -22.4,  16.0,   3.3 & 14.7,  26.3,  29.6 & 16.9,  24.7, 27.8 & 20.7,  25.0,  29.0\\
\cline{2-5} \texttt{EM}& 0.290,  0.462, 0.509& 0.068, 0.259, 0.240&   0.071,   0.259,   0.237&   0.082, 0.256, 0.238\\
(sd) &0.145, 0.506,   0.493&   0.073,   0.335, 0.338& 0.070, 0.333, 0.337& 0.082, 0.328, 0.332\\
\cline{1-5} \texttt{New.EM.ns}
&0.353,   0.386,   0.491&   0.057,   0.191,   0.168&   0.059,   0.195,   0.171&   0.064,   0.202,   0.179\\
(sd) & 0.126,   0.434,   0.402&   0.062,   0.244,   0.238&   0.057,   0.249,   0.241&   0.064,   0.257,   0.250\\
(\% reduction) &  -113.9, -22.9, -73.5  & 32.1, 29.0,  33.3  & 21.3, 25.9,  31.0  & 14.7,   12.9,   16.4\\
\cline{2-5} \texttt{EM.ns}&
0.165,   0.314,   0.283&   0.084,   0.269,   0.252&   0.075,   0.263,   0.248&   0.075,   0.232,   0.214\\
(sd) & 0.150,   0.381,   0.373&   0.081,   0.365,   0.367& 0.076,
0.347 0.347&   0.077,   0.299,   0.296 \\\hline\hline
\multicolumn{5}{c}{{\bf III. normalized mean squared error of
estimated eigenvalues ($\lambda_\nu$) $\times$ 100}}\\\hline\hline
\texttt{New.loc} & 9.51, 0.91, 4.62 &  1.36, 1.07, 3.75& 1.54, 1.06, 2.42 & 1.30, 1.74, 3.21 \\
(\% reduction) &  -118.6,   75.7,   23.6  & 73.8,   65.8,   36.0  & 69.1, 64.7,   58.5  & 73.3,  48.8, 32.0\\
\texttt{loc}
& 4.35, 3.75 , 6.05 & 5.19, 3.13, 5.86 &  4.98, 3.00, 5.83 &  4.87, 3.40, 4.72 \\
\cline{1-5} \texttt{New.EM}& 9.39, 0.89, 1.53 & 1.27, 1.04, 1.65 & 1.38, 1.03, 1.67 & 1.20, 1.00, 1.66 \\
(\% reduction) & -97.7,  36.9,  33.5  & 2.3,   2.8,   5.7 & -4.5,   1.0, 2.9 & 8.4, 2.0,  10.3\\
\texttt{EM}& 4.75, 1.41, 2.30 &  1.30, 1.07, 1.75 &  1.32, 1.04, 1.72 & 1.31, 1.02, 1.85 \\
\cline{1-5}  \texttt{New.EM.ns}
& 9.35, 0.90, 1.55 &  1.28, 1.04, 1.65 & 1.40, 1.03, 1.67  & 1.20, 1.00, 1.65 \\
(\% reduction) & -382.0,  13.5,  33.8  &  8.6, -3.0,  14.1 &  -4.5, -4.0, 3.5  & 9.8, 0.0,  -1.2\\
\texttt{EM.ns} & 1.94, 1.04, 2.34 & 1.40, 1.01, 1.92 & 1.34, 0.99, 1.73 &  1.33, 1.00, 1.63\\
\hline\hline \multicolumn{5}{c}{{\bf IV.
 normalized mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}\\\hline\hline
\texttt{New.loc}& 348.92&  88.23&  22.29& 745.76\\
\texttt{loc} (56)&     238.40& 261.82& 203.19& 226.58\\
\texttt{ New.EM}&   98.66& 0.96& 1.51& 0.77\\
\texttt{ EM}& 100.61& 1.17& 2.38& 2.81\\
\texttt{New.EM.ns}& 100.47&   0.99&   1.57&   0.79\\
\texttt{ EM.ns} &9.49& 2.83& 2.55& 2.93
\\\hline\hline

\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 3& 80& 1& 9\\
\texttt{New.EM}&  0 &99& 0& 0\\
\texttt{Combine}&0 & 100& 0 & 0\\
\texttt{New.EM.ns}&0& 99& 0& 0\\
\texttt{Combine.ns} & 0 & 99 & 0 & 0\\
\hline\hline

\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=4$& ${\bf M=5}$& $M=6$& $M=9$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}&  83& 84& 87& 80\\
\texttt{New.EM}&       99 &100& 100& 100\\
\texttt{Combine}& 100& 100& 100& 100\\
\texttt{New.EM.ns}&97& 100& 100& 100\\\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline \texttt{New.loc}
& 0.311,   0.358,   0.460&   0.027,   0.067,   0.089&   0.024,   0.076,   0.098&   0.020,   0.069,   0.062\\
(sd) &0.097,   0.416,   0.454&   0.067,   0.088,   0.247&   0.029,   0.111,   0.255&   0.021,   0.073,   0.071\\
(\% reduction) & -106.0,   11.6,  -10.8  & 82.5,   82.8,   77.8  & 84.4, 81.0, 76.2  & 87.4,  81.3,  84.3\\
\cline{2-5} \texttt{loc}
& 0.151,   0.405,   0.415&   0.154,   0.389,   0.400&   0.154,   0.399,   0.411&   0.159,   0.369,   0.396\\
(sd) &0.124,   0.472,   0.415&   0.129,   0.461,   0.403&   0.128,   0.463,   0.406&   0.132,   0.404,   0.395\\
\cline{1-5} \texttt{New.EM} &     0.318,   0.316,   0.397& 0.017, 0.070,   0.067&   0.021, 0.071,   0.067&   0.019,   0.072, 0.068\\
(sd) & 0.079,   0.365, 0.352&   0.017,   0.104,   0.103& 0.016, 0.106, 0.105& 0.017, 0.111,   0.110\\
(\% reduction) & -45.9,  12.9,  -6.1 & 22.7,  36.4,  38.0 & 16.0,  38.8, 41.7 & 20.8, 37.9, 41.4\\
\cline{2-5} \texttt{EM}& 0.218, 0.363, 0.374& 0.022, 0.110, 0.108& 0.025, 0.116,   0.115&   0.024, 0.116, 0.116\\
(sd) & 0.083, 0.442, 0.427& 0.022, 0.157,   0.160& 0.021, 0.175, 0.178& 0.024, 0.224, 0.223\\
\cline{1-5} \texttt{New.EM.ns}
&0.307,   0.371,   0.438&   0.018,   0.067,   0.060&   0.020,   0.065,   0.060&   0.019,   0.067,   0.060\\
(sd) & 0.085,   0.417,   0.398&   0.019,   0.099,   0.098&   0.018,   0.076,   0.075&   0.020,   0.071,   0.069\\
(\% reduction) &  -338.6, -126.2, -184.4 &  43.8, 48.9,  52.0 &  25.9, 48.8,  50.8  & 24.0,   36.2,  38.8\\
\cline{2-5} \texttt{EM.ns}
& 0.070,   0.164,   0.154&   0.032,   0.131,   0.125&   0.027,   0.127,   0.122&   0.025,   0.105,   0.098\\
(sd) & 0.046,   0.197,   0.199&   0.029,   0.166,   0.166 & 0.028, 0.149, 0.148&   0.030,   0.125,   0.122\\
\hline\hline
\multicolumn{5}{c}{{\bf III. normalized mean squared error of
estimated eigenvalues ($\lambda_\nu$)} $\times$ 100}\\\hline\hline
\texttt{New.loc} & 6.18,  0.69, 4.16 &   0.39 0.51, 2.09 & 0.50, 0.62, 2.40 &  0.41, 0.47,  0.61 \\
(\% reduction) & -77.6,  35.5, -60.0 & 85.5,  54.1,  17.4 & 85.0,  41.5, 5.5 & 88.3,  56.1, 73.4\\
\texttt{loc}
& 3.48, 1.07, 2.60 & 2.69, 1.11, 2.53 & 3.33, 1.06, 2.54 & 3.51, 1.07, 2.29 \\
\cline{1-5} \texttt{New.EM}& 6.46, 0.53, 1.40  & 0.49, 0.43, 0.70 &  0.62, 0.42, 0.71 & 0.49, 0.42, 0.68\\
(\% reduction) & -231.3, 68.1,  39.9  &  9.3,  2.3,  5.4  & -5.1, 4.5, -1.4 &  15.5, 8.7, 8.1\\
\texttt{EM} & 1.95, 1.66, 2.33& 0.54, 0.44, 0.74&  0.59, 0.44, 0.70 & 0.58, 0.46, 0.74\\
\cline{1-5} \texttt{New.EM.ns} & 6.64, 0.65, 1.85 &  0.39, 0.48, 0.55& 0.50, 0.48, 0.62 & 0.42, 0.46, 0.59\\
(\% reduction) & -361.1,  -35.4, -172.1  & 35.0,    2.0,   16.7   & 3.8, 2.0, 6.1  & 16.0,    6.1,   13.2\\
\texttt{EM.ns}& 1.44, 0.48, 0.68 &   0.60, 0.49, 0.66 & 0.52, 0.49, 0.66 &  0.50, 0.49, 0.68\\
\hline\hline \multicolumn{5}{c}{{\bf IV.
 normalized mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}\\\hline\hline
\texttt{New.loc}& 231.06& 71.81& 74.39&  0.24\\
\texttt{ loc} (53)&     104.34& 98.10& 96.41& 93.67\\
\texttt{ New.EM}&   89.29& 0.18& 0.46& 0.16\\
\texttt{ EM}&       91.96& 0.26& 0.78& 0.51\\
\texttt{New.EM.ns} &  89.91&  0.25&  0.57&  0.23\\
\texttt{EM.ns}&        8.17& 1.21& 0.69& 0.56
\\\hline\hline

\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} &0& 80& 1& 7\\
\texttt{New.EM}&  0& 99& 0& 1\\
\texttt{Combine}&0& 99& 0& 1\\
\texttt{New.EM.ns}&0& 96& 0& 4\\
\texttt{Combine.ns} & 0 & 96 & 0 & 4\\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=4$& ${\bf M=5}$& $M=6$& $M=9$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\\hline\hline
\texttt{New.loc}& 86 & 86 & 86 & 85\\
\texttt{New.EM}&  99 & 99 & 99 & 99 \\
\texttt{Combine}& 100 & 100 & 100 & 100 \\
%\texttt{New.EM.ns}& & & & \\
\hline\hline \multicolumn{5}{c}{{\bf II. mean integrated squared
error of estimated eigenfunctions ($\psi_\nu$)}}\\
\hline\hline \texttt{New.loc}
&  0.345, 0.369, 0.463 &  0.064, 0.186, 0.158 &  0.065, 0.177, 0.170 & 0.074, 0.181, 0.153 \\
(sd)& 0.185, 0.414, 0.400 &   0.069, 0.221, 0.207 & 0.064, 0.201, 0.254  &  0.075, 0.204, 0.186\\
(\% reduction) &  -7.8, 34.9, 23.1 & 81.2, 69.0, 73.8 & 78.8, 68.3, 72.4 & 78.1, 67.9, 73.2\\
\cline{2-5} \texttt{loc}
& 0.320, 0.567, 0.602 &  0.340, 0.600, 0.604 & 0.307, 0.559, 0.616  & 0.338, 0.564, 0.570 \\
(sd) & 0.353, 0.580, 0.596 & 0.360, 0.598, 0.599 &  0.306, 0.570, 0.607  & 0.362, 0.570, 0.570 \\
\cline{1-5}\texttt{New.EM}
& 0.339, 0.387, 0.481 &  0.063, 0.200, 0.177 & 0.065, 0.203, 0.178 &  0.073, 0.213, 0.190 \\
(sd) & 0.137, 0.423, 0.401 &  0.066, 0.244, 0.236 & 0.063, 0.243, 0.234  & 0.072, 0.255, 0.246 \\
(\% reduction) & -18.1,  10.2,  -0.6 & 13.7,  16.7,  19.5 & 12.2,  13.2, 16.0 & 15.1,  11.6,  14.8\\
\cline{2-5}\texttt{EM}
& 0.287, 0.431, 0.478 & 0.073, 0.240, 0.220 & 0.074, 0.234, 0.212 & 0.086, 0.241, 0.223 \\
(sd) & 0.150, 0.477, 0.465 & 0.076, 0.290, 0.291 &  0.073, 0.285, 0.285  & 0.086, 0.287, 0.288 \\
%\cline{2-5} \texttt{New.EM.ns}&  &   &   & \\
%&  &  &  &  \\
%\cline{2-5} \texttt{EM.ns}&  &   &  &  \\
%&  &  &  &  \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline
\texttt{New.loc}
&  7.47, 0.94, 2.71 & 1.37, 1.19, 2.02 & 1.53, 1.10, 2.90 & 1.26, 1.10, 2.00 \\
(\% reduction) &  -58.6,  71.3,  54.3 & 72.3,  66.6,  68.8 & 68.2,  65.5, 50.4 & 74.9,  65.8, 65.0\\
\texttt{loc} & 4.71, 3.28, 5.93 & 4.94, 3.56, 6.47 & 4.81, 3.19, 5.85 & 5.02, 3.22, 5.71 \\
\cline{1-5} \texttt{New.EM} & 7.21, 0.93, 1.44 & 1.36, 1.12, 1.88 & 1.45, 1.11, 1.91 & 1.27, 1.08, 1.82 \\
(\% reduction) & -78.5,  25.0,  31.4 &  0.0,  3.4,  15.7 & -5.1,   2.6, 14.3 & 5.9,   4.4,  20.5\\
\texttt{EM}
& 4.04, 1.24, 2.10 & 1.36, 1.16, 2.23 & 1.38, 1.14, 2.23 & 1.35, 1.13, 2.29 \\
%\texttt{New.EM.ns}&  &  &  &   \\
%\texttt{EM.ns}&  &  & & \\
\hline\hline \multicolumn{5}{c}{{\bf IV.
 normalized mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}\\\hline\hline
\texttt{New.loc} &72.11&  0.53&  5.70 & 0.49\\
\texttt{ loc} (39)&     51.49& 51.10& 56.40& 57.63\\
\texttt{ New.EM}&  25.78& 0.51& 0.65& 0.47\\
\texttt{ EM}&      26.37&  0.89& 1.17& 1.21
\\\hline\hline

%\texttt{New.EM.ns}&  &   &   &  \\
%\texttt{EM.ns}&  &   &   &   \\
\hline\hline \multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 2 & 85 & 3 & 1 \\
\texttt{New.EM} & 0 & 98 & 1 & 0 \\
\texttt{Combine}& 0 & 99 & 1 &  0 \\
% \texttt{New.EM.ns}&  &   &   &  \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=4$& ${\bf M=5}$& $M=6$& $M=9$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\\hline\hline
\texttt{New.loc}& 85 & 79 & 79 & 66\\
\texttt{New.EM}& 100 & 100 & 99 & 99 \\
 \texttt{Combine}& 100 & 100 & 100 & 99 \\
%\texttt{New.EM.ns}& & & &\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline
\texttt{New.loc}& 0.366, 0.613, 0.682 & 0.120, 0.393, 0.404 & 0.129, 0.360, 0.370 & 0.165, 0.400, 0.343 \\
(sd) & 0.200, 0.494, 0.494 &  0.173, 0.449, 0.519 &  0.233, 0.413, 0.494 &  0.252, 0.434, 0.438\\
(\% reduction) & 30.9, 21.5,  9.4 & 75.8, 48.9, 47.3 & 75.1, 52.0, 48.9 & 69.2, 48.9, 56.2\\
\cline{2-5} \texttt{loc}& 0.530, 0.781, 0.753 & 0.495, 0.769, 0.766 & 0.519, 0.750, 0.724  &  0.536, 0.783, 0.783\\
(sd) &  0.488, 0.571, 0.588 &  0.458, 0.576, 0.609 &  0.488, 0.553, 0.567 & 0.510, 0.564, 0.590\\
\cline{1-5}\texttt{New.EM} & 0.359, 0.593, 0.645 & 0.114, 0.399, 0.344 &  0.113, 0.373, 0.326 &  0.120, 0.404, 0.352 \\
(sd) &  0.186, 0.511, 0.480 & 0.154, 0.452, 0.447 & 0.141, 0.416, 0.405 &  0.160, 0.464, 0.442 \\
(\% reduction) & -10.8,  10.0,  -0.5 & 12.3,  23.1,  24.4 & 22.1,  27.4, 27.6  & 34.1,  25.0,  22.6\\
\cline{2-5}\texttt{EM} &  0.324, 0.659, 0.642  &  0.130, 0.519, 0.455 & 0.145, 0.514, 0.450 &  0.182, 0.539, 0.455 \\
(sd) & 0.251, 0.530, 0.499 & 0.191, 0.496, 0.482 &  0.213, 0.489, 0.480 & 0.256, 0.517, 0.472 \\
%\cline{2-5} \texttt{New.EM.ns}&  &   &   & \\
%&  &  &  &  \\
%\cline{2-5} \texttt{EM.ns}&  &   &  &  \\
%&  &  &  &  \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline
\texttt{New.loc}& 12.78, 3.06, 5.37 & 1.80, 2.13, 7.55 & 2.69, 2.90, 6.86 &  2.69, 2.31, 3.08 \\
(\% reduction) &  -52.0,  56.3,  44.7 & 74.8,  70.0,  35.2 & 67.6,  50.3, 14.7 & 70.1,  62.2,  58.3\\
\texttt{loc}& 8.41, 7.01, 9.71 & 7.15, 7.10, 11.65 & 8.31, 5.83, 8.04 & 9.00, 6.11, 7.39 \\
\cline{1-5} \texttt{New.EM} & 13.29, 2.75, 3.07  &  2.20, 2.14, 4.07 & 2.87, 2.16, 4.00 &  2.51, 2.12, 4.13 \\
(\% reduction) &  -87.7, 20.5, 22.1 & -8.9, 1.4, 5.1 & -21.6,  2.7, 4.8 & -26.1, 12.0, 3.3\\
\texttt{EM}&  7.08, 3.46, 3.94 & 2.02, 2.17, 4.29 & 2.36, 2.22, 4.20 & 1.99, 2.41, 4.27 \\
%\texttt{New.EM.ns}&  &  &  &   \\
%\texttt{EM.ns}&  &  & & \\
\hline\hline

\multicolumn{5}{c}{{\bf IV.
 normalized mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}\\\hline\hline
\texttt{New.loc} &  221.41 & 206.37 & 110.76 & 81.95\\
\texttt{loc} (57)&  244.37 & 254.89 & 242.56 & 250.48\\
\texttt{New.EM}& 99.66 & 3.92 & 4.31 & 3.25\\
\texttt{EM}&  99.05 & 3.91 & 5.29 & 8.91\\
%\texttt{New.EM.ns}&  &   &   &  \\
%\texttt{EM.ns}&  &   &   &   \\
\hline\hline \multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 3 &  72 & 6  & 8  \\
\texttt{New.EM} & 0 & 92  & 3  & 5  \\
\texttt{Combine}&  0 & 92  & 3 & 5 \\
% \texttt{New.EM.ns}&  &   &   &  \\
\hline\hline

\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=4$& ${\bf M=5}$& $M=6$& $M=9$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\\hline\hline
\texttt{New.loc}& 91 & 90 & 88 & 81 \\
\texttt{New.EM}& 98 & 98 & 99 & 99 \\
\texttt{Combine}&  99 & 100 & 100 & 99 \\
%\texttt{New.EM.ns}& & & &\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline
\texttt{New.loc}& 0.343, 0.472, 0.587 &  0.047, 0.189, 0.173 &  0.062, 0.195, 0.183 & 0.054, 0.183, 0.163 \\
(sd) & 0.136, 0.431, 0.457 &  0.046, 0.261, 0.264 & 0.112, 0.290, 0.302 &  0.054, 0.225, 0.224\\
(\% reduction) &  12.1, 33.0,  3.0 & 87.9, 72.1, 70.2 & 84.2, 71.5, 68.8 & 86.8, 73.0, 70.6\\
\cline{2-5} \texttt{loc}&  0.390, 0.704, 0.605 &  0.387, 0.677, 0.581 & 0.393, 0.685, 0.586 & 0.409, 0.677, 0.555 \\
(sd) &  0.418, 0.572, 0.540 & 0.414, 0.535, 0.513 & 0.416, 0.538, 0.518 &  0.425, 0.520, 0.491 \\
\cline{1-5}\texttt{New.EM} &  0.348, 0.473, 0.544 & 0.052, 0.187, 0.168 & 0.053, 0.192, 0.177 &  0.055, 0.187, 0.167 \\
(sd) &  0.128, 0.453, 0.397 & 0.055, 0.259, 0.264 & 0.051, 0.282, 0.290 & 0.057, 0.253, 0.255 \\
(\% reduction) &  -23.8,  10.9,  0.4 & 17.5,  35.3,  36.6 & 20.9,  34.9, 34.7 & 26.7,  38.3,  39.1\\
\cline{2-5}\texttt{EM} & 0.281, 0.531, 0.546 &  0.063, 0.289, 0.265 & 0.067, 0.295, 0.271 &  0.075, 0.303, 0.274 \\
(sd) &  0.165, 0.466, 0.446 &  0.064, 0.361, 0.357 &  0.072, 0.378, 0.374  &  0.085, 0.353, 0.350 \\
%\cline{2-5} \texttt{New.EM.ns}&  &   &   & \\
%&  &  &  &  \\
%\cline{2-5} \texttt{EM.ns}&  &   &  &  \\
%&  &  &  &  \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline
\texttt{New.loc}& 9.77, 1.54, 6.20 & 1.02, 1.17, 1.65 & 1.27, 1.22, 1.96 & 1.13, 1.19, 1.68\\
(\% reduction) & -108.8, 64.3, 24.4  & 78.0, 72.1,   79.1  & 69.5, 53.6,   58.6  & 74.8,   55.3, 67.0\\
\texttt{loc}&  4.68, 4.31, 8.20 & 4.64, 4.20, 7.88 &  4.17, 2.63, 4.73 & 4.49, 2.66, 5.09\\
\cline{1-5} \texttt{New.EM} & 10.23, 1.56, 1.91 &  0.98, 1.28, 1.54 & 4.17, 2.63, 4.73 &  1.04, 1.28, 1.54 \\
(\% reduction) & -137.4, 43.1, 35.0  &  2.0,  8.6, 14.9 & -289.7, -93.4, -135.3 &  -1.0, 0.8, 23.8\\
\texttt{EM}& 4.31, 2.74, 2.94 & 1.00, 1.40, 1.81 & 1.07, 1.36, 2.01 & 1.03, 1.29, 2.02\\
%\texttt{New.EM.ns}&  &  &  &   \\
%\texttt{EM.ns}&  &  & & \\
\hline\hline \multicolumn{5}{c}{{\bf IV.
 normalized mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}\\\hline\hline
\texttt{New.loc} &  513.98 &  2.79&  80.16&   2.62\\
\texttt{ loc} (47)& 240.66& 231.44& 248.53& 226.98\\
\texttt{ New.EM}&   94.38 &2.69& 3.11& 2.48\\
\texttt{ EM}& 95.70& 2.62&   3.60& 4.42\\

%\texttt{New.EM.ns}&  &   &   &  \\
%\texttt{EM.ns}&  &   &   &   \\
\hline\hline \multicolumn{5}{c}{{\bf
V. number of times model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 2 & 88 & 2 & 2 \\
\texttt{New.EM} & 0 & 96 & 0 & 3 \\
\texttt{Combine}& 0  & 98  & 0 & 2 \\
%\texttt{New.EM.ns}&  &   &   &  \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=4$& ${\bf M=5}$& $M=6$& $M=9$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline \texttt{New.loc} & 83 & 84 & 84 & 67\\
\texttt{New.EM} & 97 & 100 & 100 & 99 \\
\texttt{Combine}& 98 & 100 & 100 & 100\\
%\texttt{New.EM.ns}& & & &\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline
\texttt{New.loc}& 0.403, 0.548, 0.652 &  0.128, 0.358, 0.340 & 0.136, 0.369, 0.412 & 0.150, 0.377, 0.320\\
(sd) & 0.264, 0.485, 0.500 & 0.133, 0.436, 0.455 &  0.154, 0.423, 0.532 & 0.197, 0.408, 0.405\\
(\% reduction) & 24.8, 19.1,  0.0  & 76.3, 46.4, 47.9 & 74.0, 43.5, 38.3 & 72.9, 44.5, 50.2\\
\cline{2-5} \texttt{loc}& 0.536, 0.677, 0.652 & 0.541, 0.668, 0.652 &  0.524, 0.653, 0.668  & 0.553, 0.679, 0.642\\
(sd) & 0.488, 0.513, 0.432  &  0.500, 0.501, 0.442 & 0.487, 0.498, 0.444 &  0.506, 0.528, 0.452 \\
\cline{1-5}\texttt{New.EM}
& 0.387, 0.537, 0.606 & 0.147, 0.377, 0.318  &  0.132, 0.348, 0.303  & 0.144, 0.361, 0.305  \\
(sd) &  0.217, 0.467, 0.457  & 0.196, 0.442, 0.412 &  0.150, 0.405, 0.382 & 0.180, 0.411, 0.384 \\
(\% reduction) & -13.8,  9.3, 5.2 & 26.9,  18.0,  14.5 & 33.3, 23.0, 19.6 & 33.6, 16.2, 14.1\\
\cline{2-5}\texttt{EM} & 0.340, 0.592, 0.639  & 0.201, 0.460, 0.372 &  0.198, 0.452, 0.377 & 0.217, 0.431, 0.355\\
(sd) &  0.241, 0.541, 0.510 & 0.272, 0.477, 0.437 &   0.260, 0.464, 0.431 & 0.287, 0.435, 0.392 \\
%\cline{2-5} \texttt{New.EM.ns}&  &   &   & \\
%&  &  &  &  \\
%\cline{2-5}\texttt{EM.ns}&  &   &  &  \\
%&  &  &  &  \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$ 100
}}\\\hline\hline
\texttt{New.loc} & 13.44, 3.50, 5.30 & 2.35, 1.74, 4.30  &  3.43, 2.05, 8.67 & 2.59, 2.15, 4.68 \\
(\% reduction) & -59.6,  29.1,  54.1 & 75.6,  65.5,  61.3 & 66.2,  59.5, 18.5 & 71.9,  48.2,  49.9\\
\texttt{loc} &   8.42, 4.94, 11.54 & 9.63, 5.05, 11.12 & 10.15, 5.06, 10.64 & 9.22, 4.15, 9.35\\
\cline{1-5} \texttt{New.EM}
&  14.77, 3.19, 2.57 & 2.27, 1.59, 3.37 & 2.59, 1.66, 3.62& 2.26, 1.74, 3.59\\
(\% reduction) & -86.3, 20.4, 23.7 & -10.7, 1.9,  3.4 & -18.8, 1.2, 1.6 & -17.1, 3.3, 6.5\\
\texttt{EM}
& 7.93, 4.01, 3.37 & 2.05, 1.62, 3.49 & 2.18, 1.68, 3.68 & 1.93, 1.80, 3.84 \\
%\texttt{New.EM.ns}&  &  &  &   \\
%\texttt{EM.ns}&  &  & & \\
\hline\hline

\multicolumn{5}{c}{{\bf IV.
 normalized mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}\\\hline\hline
\texttt{New.loc}& 177.13 & 29.61& 339.90& 211.38\\
\texttt{ loc} (54)&     927.89& 994.62& 919.17& 815.63\\
\texttt{ New.EM}& 105.24& 3.67& 4.00& 2.74\\
\texttt{ EM}& 105.76& 4.31&   6.41& 7.88
\\\hline\hline

\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 2 & 77 & 5 & 6  \\
\texttt{New.EM} &  0 & 90 & 5 & 5\\
\texttt{Combine}& 0  & 90 & 5 & 5  \\
%\texttt{New.EM.ns}&  &   &   &  \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=4$& ${\bf M=5}$& $M=6$& $M=9$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline \texttt{New.loc}& 90 & 91 & 87 & 79\\
\texttt{New.EM}& 99 & 100 & 100 & 99\\
 \texttt{Combine}& 100 & 100 & 100 & 100 \\
%\texttt{New.EM.ns}& & & &\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\
\hline\hline\texttt{New.loc}
& 0.337, 0.463, 0.527  & 0.061, 0.248, 0.221  & 0.057, 0.208, 0.184  & 0.073, 0.233, 0.191 \\
(sd) & 0.124, 0.471, 0.443 &   0.060, 0.335, 0.349 & 0.055, 0.274, 0.271 & 0.111,  0.298, 0.275 \\
(\% reduction) & 8.4, 25.0,  4.7 & 83.5, 61.2, 61.7 & 84.6, 64.3, 64.3 & 80.3, 59.7, 62.6\\
\cline{2-5} \texttt{loc} & 0.368, 0.617, 0.553 & 0.369, 0.639, 0.577 &  0.369, 0.583, 0.516 &  0.371, 0.578, 0.511\\
(sd) &  0.369, 0.533, 0.489 & 0.367, 0.548, 0.511  &  0.369, 0.491, 0.442 &  0.383, 0.508, 0.465\\
\cline{1-5}\texttt{New.EM}
& 0.347, 0.452, 0.525 & 0.071, 0.253, 0.217  & 0.065, 0.240, 0.210 &  0.074, 0.252, 0.214 \\
(sd) & 0.131, 0.445, 0.411 & 0.131, 0.321, 0.303  &  0.100, 0.312, 0.300 & 0.122, 0.306, 0.297 \\
(\% reduction) & -19.7, 12.9, 3.5  & 17.4,  24.3,  26.4 & 21.7,  30.2, 31.4 & 26.7,  28.0,  27.7\\
\cline{2-5}\texttt{EM}
&  0.290, 0.519, 0.544 &  0.086, 0.334, 0.295  & 0.083, 0.344, 0.306 & 0.101, 0.350, 0.296 \\
(sd) &  0.155, 0.457, 0.450 &  0.147, 0.414, 0.396  &  0.135, 0.436, 0.420  &  0.154, 0.434, 0.409 \\
%\cline{2-5} \texttt{New.EM.ns}&  &   &   & \\
%&  &  &  &  \\
%\cline{2-5} \texttt{EM.ns}&  &   &  &  \\
%&  &  &  &  \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline \texttt{New.loc}
&  11.04, 1.79, 2.89 & 1.34, 1.13, 2.03 & 1.53, 0.91, 1.67 & 2.19, 1.31, 1.82 \\
(\% reduction) & -35.8,  37.4,  56.3 & 83.7, 62.7, 70.3 & 82.0, 69.7, 74.3 & 61.4,  49.8, 70.8\\
\texttt{loc} &  8.13, 2.86, 6.61 & 8.21, 3.03, 6.83 & 8.50, 3.00, 6.50 & 5.68, 2.61, 6.23 \\
\cline{1-5}
\texttt{New.EM} &  11.38, 1.70, 1.65 & 1.40, 0.95, 1.41 & 1.50, 0.96, 1.60 & 1.41, 1.00, 1.52 \\
(\% reduction) & -128.1, 43.5, 46.1 & -12.9, 11.2, 12.4  & -21.0, 11.1, 7.0 &  -9.3, 10.7, 15.6\\
\texttt{EM} & 4.99, 3.01, 3.06 & 1.24, 1.07, 1.61 & 1.24, 1.08, 1.72 &  1.29, 1.12, 1.80 \\
%\texttt{New.EM.ns}&  &  &  &   \\
%\texttt{EM.ns}&  &  & & \\
\hline\hline

\multicolumn{5}{c}{{\bf IV.
 normalized mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}\\\hline\hline
\texttt{New.loc}&  207.35 & 85.51&   2.11&  67.43\\
\texttt{ loc}(56)&     219.92& 219.92& 235.18& 249.00\\
\texttt{ New.EM}&   97.11& 1.78& 2.19& 1.58\\
\texttt{ EM}& 98.76& 1.92&   2.87& 3.10
\\\hline\hline
\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} &  0 & 90 & 1 & 3\\
\texttt{New.EM} & 0 & 99 & 1 & 0 \\
\texttt{Combine}&  0 & 99 & 1  & 0 \\
%\texttt{New.EM.ns}&  &   &   &  \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=5$& ${\bf M=10}$& $M=15$& $M=20$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}& 60 & 17 &  4 & 0\\
\texttt{New.EM}& 96 & 98 & 87 & 73\\
\texttt{Combine}& 99 & 98 & 89 & 73\\
\texttt{New.EM.ns}& 81 & 48 & 67 & 80\\\hline\hline
 \multicolumn{5}{c}{{\bf II. mean  integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline \texttt{New.loc} &
1.634,   1.764,   1.400,   1.825,   1.533&    0.133,    0.298,
0.604, 0.710,    0.613&    0.075,    0.537,    0.782, 1.017, 0.790&
* ~* ~ * ~ * ~* \\
(sd) &0.060,   0.175,   0.233,   0.107,   0.261&    0.314,    0.415,
0.626, 0.616,    0.632&    0.026,    0.743,    0.634, 0.551, 0.718&
* ~* ~ * ~ * ~* \\
(\% reduction) & -104.8,  -34.6,  -11.1,  -29.9,   -9.5  & 83.6,
75.2, 45.8,   46.7,   50.2   & 82.2,   49.1,   -5.4,   42.6,   53.8
& *~ * ~ * ~ * ~*\\
\cline{2-5} \texttt{loc} & 0.798,   1.311,   1.260,   1.405, 1.400&
0.810,    1.203,    1.115,    1.333,    1.231&    0.421, 1.054, 0.742, 1.772,    1.711&  * ~* ~ * ~ * ~*\\
(sd) & 0.538,   0.486,   0.456,   0.454,   0.521&    0.540,
0.505, 0.457, 0.408,    0.541&    0.204,    0.295,    0.323, 0.209,
0.319& *~ * ~ * ~ * ~*\\
\cline{1-5} \texttt{New.EM}&  1.628,   1.778,   1.395, 1.809, 1.489&
0.066,    0.279,    0.568,    0.688,    0.483& 0.085, 0.247, 0.615, 0.711,    0.522&    0.091,    0.288, 0.636, 0.766, 0.581\\
(sd) &0.055,   0.168,   0.225,   0.136,   0.227&    0.057,    0.308,
0.474, 0.514,    0.465&    0.081,    0.208,    0.492, 0.551,
0.517& 0.100, 0.313,    0.520,    0.572,    0.538\\
(\% reduction) &  0.1, -0.3,  0.5,  0.1,  0.9 & 28.3, 21.8, 23.2,
13.8, 13.3 & 15.0, 32.0, 29.5, 14.4,  7.1 & 26.6, 25.8, 29.9, 19.4, 14.4\\
\cline{2-5} \texttt{EM}& 1.630,   1.772,   1.402, 1.810, 1.503&
0.092, 0.357, 0.740, 0.798, 0.557& 0.100, 0.363, 0.872, 0.831, 0.562&  0.124, 0.388, 0.907, 0.950, 0.679\\
(sd) & 0.056,   0.172,   0.231,   0.136,   0.229&    0.098 ,
0.313, 0.519, 0.560,    0.504&    0.106,   0.342,    0.555, 0.591,
0.513& 0.137, 0.344,    0.564,    0.517,    0.532\\
\cline{1-5} \texttt{New.EM.ns} &1.628, 1.765,   1.396, 1.798, 1.563&
0.069,    0.253,    0.567, 0.708, 0.472&    0.087, 0.270, 0.632, 0.737,    0.564& 0.085,    0.277, 0.638, 0.755, 0.553\\
(sd) & 0.058,   0.165,   0.226,   0.131,   0.243&    0.061,
0.336, 0.506, 0.525,    0.408&    0.083,    0.298,   0.505, 0.572,
0.574& 0.089, 0.226,    0.490,    0.561,    0.517 \\
(\% reduction) &  -8.6,  0.9, -2.3, -0.7,  1.1 & 94.6, 82.7, 56.0, 33.8, 70.1 & 42.0, 39.6, 25.3, 22.1, 22.6 & 26.7, 31.6, 29.8, 14.6, 7.5\\
\cline{2-5} \texttt{EM.ns} & 1.499,   1.781,   1.365,   1.786,
1.581& 1.267,    1.459,    1.289,    1.070,    1.579&    0.150, 0.447, 0.846, 0.946,    0.729&    0.116,    0.405,    0.909, 0.884, 0.598\\
(sd) & 0.133,   0.159,   0.281,   0.162,   0.255&    0.372, 0.277,
0.400, 0.490,    0.332&    0.121,    0.359,    0.512, 0.596, 0.628& 0.106, 0.383,    0.541,    0.587,    0.512 \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline
\texttt{New.loc} & 3.71, 5.74, 15.44, 68.11, 92.74 & 5.85, 0.92, 1.50, 0.75, 7.22 &   1.47, 0.85, 0.15, 1.32, 0.50 & * ~* ~ * ~ * ~*\\
(\% reduction) & 55.5,   -33.5,  -305.2, -1051, -765.9  &  23.0, 85.0, 44.9, 83.7, 38.4  &  86.0, 82.7, 95.0, 38.3, 94.1 & * ~* ~ * ~ * ~* \\
\texttt{loc} &  8.34, 4.30, 3.81, 5.92, 10.71 & 7.60, 6.13, 2.72, 4.59, 11.73 & 10.51, 4.90, 3.03, 2.14, 8.45 & * ~* ~ * ~ * ~*\\
\cline{1-5} \texttt{New.EM}
& 2.99, 6.01, 12.32, 60.87, 86.52 & 1.12, 0.88, 0.82, 0.68, 1.51 & 1.33, 0.94, 1.00, 0.78, 1.99 & 1.33, 0.83, 0.83, 0.84, 2.18 \\
(\% reduction) & -2.0,  7.4, 3.2, 1.6, 1.8 & 4.3,   9.3, -18.8, 17.1, 23.0 & -6.4, -4.4, -16.3, -1.3, 31.6 & -4.7, 19.4, 0.0, -2.4, 26.1\\
\texttt{EM}
&  2.93, 6.49, 12.73, 61.85, 88.07  & 1.17,  0.97,  0.69,  0.82, 1.96 & 1.25, 0.90,  0.86,  0.77, 2.91 & 1.27, 1.03,  0.83, 0.82, 2.95\\
\cline{1-5} \texttt{New.EM.ns}
& 2.97, 6.05, 12.16, 62.79, 93.92 & 0.83, 0.89, 0.75, 0.81, 1.21 & 1.38, 1.09, 1.03, 0.85, 2.20 & 1.35, 0.90, 1.03, 0.90, 2.13 \\
(\% reduction) & -6.5, 6.9,  1.9,  -3.6, -13.0 & 64.4,  47.6,  40.5, 40.9, 85.0  & 8.6, 6.8, -25.6,  23.4,  10.9  & -7.1,   9.1, -24.1,  15.1, 17.4\\
\texttt{EM.ns}
& 2.79, 6.50, 12.39, 60.63, 83.12 &  2.33, 1.70, 1.26, 1.37, 8.09 & 1.51, 1.17, 0.82, 1.11, 2.47 & 1.26, 0.99, 0.83, 1.06, 2.58\\
\hline\hline \multicolumn{5}{c}{{\bf IV. normalized mean squared
error of estimated  error variance  ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &39780.24&  42.54&    0.25& $\ast$\\
\texttt{ loc} (32)& 1522.77 &793.55& 4548.91& $\ast$\\
\texttt{ New.EM}&  35980.84& 1.14& 0.66& 1.09\\
\texttt{ EM}& 36297.68&   1.65& 1.98& 2.39\\

\texttt{New.EM.ns}& 36688.90 &  0.78&    0.72&     0.99\\
\texttt{ EM.ns}& 33822.99& 715.94&    5.59&     3.23
\\\hline\hline
\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 50 & 17 & 2& 0\\
\texttt{New.EM}& 0 & 97 & 3 & 0\\
\texttt{Combine}& 0 & 97 & 3& 0\\
\texttt{New.EM.ns}& 5 & 48 & 28 & 17\\
\texttt{Combine.ns} & 5 & 55 & 23 & 15\\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=5$& ${\bf M=10}$& $M=15$& $M=20$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}& 53& 46& 21& 7\\
\texttt{New.EM}&       96& 93& 94& 88\\
\texttt{Combine}& 100 &97& 95& 88\\
\texttt{New.EM.ns}&  72& 60& 78& 86\\
\texttt{Combine.ns} & 90 & 82 & 81 & 87 \\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline \texttt{New.loc} &
1.612, 1.799,   1.386,   1.835,   1.524&    0.035, 0.195, 0.463,
0.556, 0.343&    0.047,    0.169,    0.317,  0.670, 0.552& 0.029, 0.204, 0.790,    0.732,    0.629\\
(sd) &0.036,   0.163,   0.189,   0.104,   0.260&    0.025,    0.347,
0.532, 0.531,    0.404&    0.070,    0.262,    0.382,  0.646,
0.620& 0.020, 0.336,    0.677,    0.539,    0.668\\
(\% reduction) &
-277.5,  -81.4,  -16.9,  -45.9,  -28.2  & 91.9, 81.6, 59.5, 54.1, 69.6  & 87.1, 83.8, 72.3, 48.7, 51.9  & 94.3,   82.0, 38.9,  32.0, 43.7\\
\cline{2-5} \texttt{loc} & 0.427,   0.992,  1.186,   1.258, 1.189&
0.434,    1.059,    1.143,    1.211,    1.127&    0.363,    1.044,
1.145, 1.305,    1.148&    0.508,    1.134,    1.292,    1.077, 1.117\\
(sd) &  0.386,   0.486,   0.473,   0.540,   0.519&    0.387, 0.502,
0.514, 0.536,    0.523&    0.261,    0.535,    0.496,
0.510,    0.587&    0.407,    0.473,    0.443,    0.721,    0.660\\
\cline{1-5} \texttt{New.EM}&  1.615,   1.808,   1.381, 1.840, 1.442&
0.036, 0.172, 0.396,    0.498,    0.332&    0.044, 0.154, 0.407, 0.559,    0.387&    0.044,    0.172,    0.486, 0.610, 0.406\\
(sd) &0.041,   0.144,   0.190,   0.119,   0.204&    0.031,    0.288,
0.432, 0.509,   0.420&    0.044,    0.241,    0.445,  0.553,
0.473& 0.042, 0.251,    0.481,    0.542,    0.439\\
(\% reduction) & 0.2, -0.4,  0.8,  0.1,  1.1 & 33.3, 25.5, 31.5, 20.4, 17.2 & 27.9, 32.5, 37.6, 18.5,  2.0 & 38.9,  34.1, 37.8, 26.8, 29.6\\
\cline{2-5}
\texttt{EM}&  1.618,   1.800,   1.392, 1.842, 1.458&
0.054, 0.231, 0.578,    0.626,    0.401&    0.061, 0.228, 0.652, 0.686,    0.395&    0.072,    0.261,    0.781,    0.833, 0.577\\
(sd) &  0.042,   0.152,   0.198,   0.119,   0.203&    0.046, 0.263,
0.469, 0.517,    0.463&    0.067,    0.263,    0.530,
 0.551,    0.444&    0.075,    0.229,    0.531,    0.553, 0.539\\
\cline{1-5} \texttt{New.EM.ns} &1.615,   1.815,   1.368,   1.801, 1.549&
0.038,    0.210,    0.446,    0.498,    0.353&    0.041, 0.140, 0.412, 0.592,    0.400&    0.043,    0.153,    0.455, 0.610, 0.366\\
(sd) &0.045,   0.137,   0.191,   0.127,   0.242&    0.035,    0.336,
0.437, 0.476,    0.439&    0.033,    0.170,    0.421,  0.563, 0.488&
0.043, 0.170,    0.459,    0.567,    0.396\\
(\% reduction) & -9.7, -0.2, -0.7, -1.1,  5.1 & 96.9, 85.3, 66.6, 50.2, 77.8 & 57.3, 53.5, 41.9, 22.9, 28.7 & 49.4, 31.7, 28.7, 13.7, 12.0\\
\cline{2-5} \texttt{EM.ns} &1.472,   1.811,   1.358,   1.781, 1.633&
1.226, 1.432,    1.336,   1.000,    1.593&    0.096, 0.301, 0.709, 0.768, 0.561&    0.085,    0.224,    0.638, 0.707, 0.416\\
(sd) & 0.175,   0.145,   0.257,   0.205,   0.210&    0.355,
0.272, 0.380, 0.456,    0.294&    0.062,    0.234,    0.522,
0.561, 0.554& 0.130, 0.247,    0.487,    0.510, 0.428\\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$ 100}}\\
\hline\hline \texttt{New.loc} &  2.07, 6.37, 12.65, 69.84, 92.64&
0.69, 0.54, 0.62, 0.54, 0.68&  0.86, 0.54, 0.71, 0.60, 0.77& 0.65, 0.70, 1.67, 0.58, 0.27\\
(\% reduction) & 64.6,  -108.2,  -447.6, -1738, -1023  & 88.6,  80.0, 74.2, 85.5, 90.5  &
88.4,   78.2, 70.4,  80.5, 90.6 & 90.5, 77.6, 59.7,  84.9,  95.4\\
\texttt{loc}&  5.84, 3.06, 2.31, 3.80, 8.25 & 6.04, 2.70, 2.40,
3.73, 7.19 &  7.42, 2.48, 2.40, 3.07, 8.19 & 6.86, 3.12, 4.14, 3.85, 5.91 \\
\cline{1-5} \texttt{New.EM}&  1.81, 5.64, 10.09, 62.83, 84.27 &
0.62, 0.54, 0.52, 0.43, 0.80 & 0.67, 0.59, 0.58, 0.53, 0.92 & 0.62, 0.54, 0.58, 0.52, 0.95\\
(\% reduction) & 8.6, 8.9, 2.9,  1.3, 1.8  & 20.5,  0.0,  5.5,  18.9, 27.3  & 20.2, -20.4,  15.9,  8.6,  32.8  & 23.5,   6.9,  25.6,  24.6, 34.0\\
\texttt{EM}&  1.98, 6.19, 10.39, 63.66, 85.84& 0.78, 0.54, 0.55, 0.53,  1.10 &  0.84, 0.49, 0.69, 0.58, 1.37 & 0.81, 0.58, 0.78, 0.69, 1.44\\
\cline{1-5} \texttt{New.EM.ns}&  1.90, 5.32, 10.43, 66.94, 93.17 & 0.56, 0.58, 0.54, 0.43, 0.75 & 0.71, 0.58, 0.58, 0.48, 0.91 & 0.61, 0.54, 0.55, 0.52, 0.99 \\
(\% reduction) & 35.2,  13.5,  -2.5,  -6.8, -14.1 & 73.3,  58.6,  15.6, 27.1, 88.5 & 30.4,   9.4,  32.6,  27.3,  18.8 & 30.7,  11.5,  24.7,  18.8, 46.8\\
\texttt{EM.ns} &  2.93, 6.15, 10.18, 62.65, 81.63 & 2.10, 1.40, 0.64, 0.59, 6.51 &  1.02, 0.64, 0.86, 0.66, 1.12 & 0.88, 0.61, 0.73, 0.64, 1.86 \\
\hline\hline

\multicolumn{5}{c}{{\bf IV. normalized mean squared error of
estimated  error variance ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &  39653.64 &   0.39&    0.36&    0.73\\
\texttt{ loc} (28)& 499.17& 1345.32& 1600.02& 1872.78\\
\texttt{ New.EM}& 36335.23& 0.33& 0.31& 0.46\\
\texttt{ EM}& 36646.27&    0.60& 1.43& 1.34\\
\texttt{New.EM.ns}& 37713.38 &   0.33 &   0.33&    0.46\\
\texttt{ EM.ns}& 34339.84& 856.30 &   4.24&    3.70
\\\hline\hline

\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 25 & 46 & 8 & 1\\
\texttt{New.EM}& 0 & 93&  2&  5\\
\texttt{Combine}& 2& 97 & 1 & 2\\
\texttt{New.EM.ns}& 3 &60& 17& 20\\
\texttt{Combine} & 2 & 82 & 7 & 9\\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=5$& ${\bf M=10}$& $M=15$& $M=20$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\\hline\hline
\texttt{New.loc}& 51 & 51 & 26 & 6 \\
\texttt{New.EM}& 96 & 97 & 98 & 91 \\
\texttt{Combine}&  96 & 98 & 99 & 92 \\
%\texttt{New.EM.ns}&  & & &\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\
\hline\hline \texttt{New.loc} &  1.612, 1.782, 1.383, 1.807, 1.537 &
0.037, 0.183, 0.495, 0.595, 0.340 & 0.101, 0.189, 0.581, 0.793, 0.537 & 0.057, 0.301,  0.579, 0.711, 0.439\\
(sd) & 0.039, 0.172, 0.190, 0.115, 0.281 &  0.034, 0.341, 0.506,
0.559, 0.416 &  0.300, 0.261, 0.562, 0.643, 0.542  & 0.049, 0.306, 0.648,  0.678, 0.311\\
(\% reduction)
& -241.5, -69.4, -19.5, -49.1, -36.9 &  92.6,  83.9, 56.7, 53.0, 69.0  & 79.7, 82.6, 48.3, 32.0, 52.9 &  82.0, 69.2, 45.4, 47.7, 62.9\\
\cline{2-5} \texttt{loc} & 0.472, 1.052, 1.157, 1.212, 1.123 &
0.497, 1.134, 1.144, 1.266, 1.098 & 0.498, 1.084, 1.123, 1.166, 1.141   & 0.317, 0.977, 1.061, 1.359, 1.183 \\
(sd) & 0.406, 0.485, 0.459, 0.517, 0.525  & 0.437, 0.540, 0.514,
0.537, 0.532 & 0.340, 0.562, 0.489, 0.497, 0.502 &  0.174, 0.433, 0.596, 0.677, 0.635  \\
\cline{1-5} \texttt{New.EM}&  1.615, 1.800, 1.384, 1.840, 1.445 &
0.040, 0.177, 0.454, 0.580, 0.385 & 0.049, 0.169, 0.529, 0.644, 0.443  & 0.050, 0.180, 0.518, 0.637, 0.420 \\
(sd) & 0.041, 0.152, 0.190, 0.122, 0.208 &  0.035, 0.294, 0.466,
0.549, 0.454 &  0.046, 0.212, 0.512, 0.576, 0.505 & 0.048, 0.234, 0.492, 0.570, 0.424 \\
(\% reduction) &  0.2, -0.4,  0.6,  0.1,  1.2 & 27.3, 22.0, 26.7, 13.3,  5.9
& 21.0, 26.8, 23.7, 12.1, -4.7 & 31.5, 28.3, 34.8, 24.2, 29.3\\
\cline{2-5} \texttt{EM}& 1.618, 1.793, 1.393, 1.842, 1.463  &
0.055, 0.227, 0.619, 0.669, 0.409 & 0.062, 0.231, 0.693, 0.733, 0.423 & 0.073, 0.251, 0.794, 0.840, 0.594\\
(sd) & 0.042, 0.156, 0.199, 0.122, 0.210 &  0.046,  0.257, 0.510,
0.560, 0.460 & 0.065, 0.238, 0.536, 0.575, 0.442 &  0.076, 0.218, 0.537, 0.555, 0.542  \\
%\cline{2-5} \texttt{New.EM.ns} &  &  &   &  \\
%& &  &  &  \\
%\cline{2-5} \texttt{EM.ns} &  & &  &  \\
%& &  &  & \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline \texttt{New.loc} &  2.15, 6.52, 14.20, 71.74, 94.02&
0.49, 0.60, 0.66, 0.51, 1.02 & 1.49, 0.99, 0.68, 0.67, 1.68 & 0.93, 0.69, 1.12, 0.51, 0.37 \\
(\% reduction) &  66.2,  -125.6,  -542.5, -1876, -1124
& 92.4, 80.9, 68.3, 86.6, 87.4 & 79.9, 72.6, 76.4, 83.2, 78.8 & 84.6, 38.9, 56.1, 87.5,  94.2\\
\texttt{loc} & 6.37, 2.89, 2.21, 3.63, 7.68 &
6.43, 3.14, 2.08, 3.82, 8.09 & 7.42, 3.61, 2.88, 4.00, 7.93 & 6.02, 1.13, 2.55, 4.09, 6.42 \\
\cline{1-5} \texttt{New.EM}& 1.85, 5.95, 10.37, 63.46, 84.85 &
0.63, 0.60, 0.61, 0.55, 0.99 & 0.78, 0.69, 0.68, 0.60, 1.15 & 0.77, 0.62, 0.64, 0.61, 1.24 \\
(\% reduction) &  11.1, 8.5,  3.0,  1.4,  1.9 &
24.1,  0.0, 15.3, 19.1, 33.1 & 10.3, -15.0, 17.1, 6.3,  27.7 & 14.4, 3.1, 23.8, 16.4, 26.2\\
\texttt{EM}&  2.08, 6.50, 10.69, 64.37, 86.49 &
0.83, 0.60, 0.72, 0.68, 1.48 & 0.87, 0.60, 0.82, 0.64, 1.59 & 0.90, 0.64, 0.84, 0.73, 1.68 \\
%\texttt{New.EM.ns} &  &  & & \\
%\texttt{EM.ns}&  & & & \\
\hline\hline

\multicolumn{5}{c}{{\bf IV. normalized mean squared error of
estimated  error variance  ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &  10088.01&   0.22&  70.69&   1.31\\
\texttt{ loc} (19)& 131.61& 277.32& 165.85& 685.82\\
\texttt{ New.EM}&   9176.53& 0.23 &0.24 &0.50\\
\texttt{ EM}& 9261.08&  11.69& 0.36& 0.31\\
\hline\hline \multicolumn{5}{c}{{\bf V. number of times model with
$M$ basis functions selected}}\\
\hline\hline \texttt{New.loc} & 19 & 51 & 9  & 2 \\
\texttt{New.EM}& 0  & 97 & 3 & 0\\
\texttt{Combine}&  0 & 98 & 2 & 0\\
%\texttt{New.EM.ns}& &  & & \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=5$& ${\bf M=10}$& $M=15$& $M=20$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}&53 & 77 & 43 & 28\\
\texttt{New.EM} &  98 & 97 & 98 & 92\\
\texttt{Combine} & 99 & 100 & 99 & 96 \\
\texttt{New.EM.ns}&  83& 62& 84& 91\\
\texttt{Combine.ns}&93& 94& 89& 93
\\\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline \texttt{New.loc} &
1.613,   1.888,   1.393,   1.825,   1.483&
0.015,    0.067, 0.169, 0.228,    0.146&    0.019,    0.062, 0.200, 0.270,    0.152&    0.017,    0.057,    0.180,    0.273,    0.154\\
(sd) & 0.028,   0.099,   0.143,   0.099,   0.260&    0.014,
0.134, 0.226, 0.259,    0.203&    0.013,    0.051,    0.356, 0.442,
0.309& 0.012, 0.055,    0.307,    0.484,    0.361\\
(\% reduction) &  -527.6, -138.4,  -31.5,  -75.5,  -55.9 &  93.3,
91.8, 84.2,   78.0,   84.3 &  91.2,   92.4,   80.7,   76.0,   85.9 & 92.7, 93.2, 83.8,   77.0, 82.7\\
\cline{2-5} \texttt{loc} &0.257,   0.792,   1.059,   1.040, 0.951&
0.224,    0.813,    1.069,    1.035,    0.930&    0.216,    0.815, 1.035, 1.123,    1.081&    0.232,    0.843,    1.111,    1.185, 0.890\\
(sd) &  0.264,   0.498,   0.508,   0.610,   0.539&    0.137, 0.523,
0.466, 0.580,   0.541&    0.127,    0.499,    0.435, 0.573, 0.558&
0.139, 0.565,    0.507,    0.603,    0.503\\
\cline{1-5} \texttt{New.EM} & 1.614, 1.887, 1.392, 1.852, 1.405 &
0.016, 0.063, 0.145, 0.232, 0.172 & 0.021,  0.068, 0.201, 0.251, 0.135  &  0.019, 0.068, 0.196, 0.263, 0.157 \\
(sd) & 0.026, 0.089, 0.136, 0.095, 0.180 &  0.014,  0.122, 0.193,
0.337, 0.307 & 0.016,  0.126, 0.322, 0.371,  0.240 & 0.016,  0.104, 0.285, 0.360,  0.253\\
(\% reduction) & -0.7, -0.9, -0.2,  0.2,  1.1 & 51.5, 56.2, 53.1, 37.3, 31.2
& 30.0, 52.1, 49.0, 36.1, 25.0 & 48.6, 60.5, 64.3, 54.4, 44.9\\
\cline{2-5}
\texttt{EM} & 1.603, 1.870, 1.389, 1.855, 1.421  &
0.033, 0.144,  0.309, 0.370, 0.250 &  0.030, 0.142, 0.394, 0.393, 0.180 & 0.037, 0.172, 0.549, 0.577, 0.285 \\
(sd) & 0.133, 0.165, 0.180, 0.095, 0.178 &  0.039, 0.204, 0.330,
0.416, 0.359 &  0.024, 0.245, 0.439, 0.445, 0.294 &   0.029, 0.189, 0.489, 0.502, 0.316\\
\cline{1-5} \texttt{New.EM.ns} &1.612,   1.891, 1.388, 1.817, 1.529&
0.042,    0.114,    0.214,    0.206,    0.203& 0.020, 0.074, 0.223, 0.276,    0.144&    0.019,    0.069,    0.203, 0.276, 0.160\\
(sd) & 0.028,   0.085,   0.136,   0.093,   0.198&    0.170,
0.265, 0.341, 0.223,    0.399&    0.016,    0.135,    0.344, 0.395
0.256& 0.015, 0.104,    0.288,    0.371,    0.256 \\
(\% reduction) & -10.4,  -1.7,   0.0,  -4.3, 3.7 &
96.8,  92.1, 84.4, 79.3,  87.4 & 71.0,  67.1,  48.0,  50.3,  60.8 & 52.5, 50.0, 46.3, 35.5, 27.9\\
\cline{2-5} \texttt{EM.ns} &1.460,   1.859,   1.388,   1.742, 1.588&
1.302,    1.434,    1.374,    0.994,    1.610&    0.069, 0.225, 0.429, 0.555,    0.367&    0.040,    0.138,    0.378, 0.428, 0.222\\
(sd) &  0.203,   0.210,   0.221,   0.241,   0.212&    0.393, 0.270,
0.347, 0.444,    0.289&    0.037,    0.178,    0.358,  0.520, 0.450&
0.025, 0.139,    0.363,    0.454,    0.336\\
\hline\hline
\multicolumn{5}{c}{{\bf III. normalized mean squared error of
estimated eigenvalues ($\lambda_\nu$)} $\times$ 100 }\\\hline\hline
\texttt{New.loc} & 1.02, 4.69, 10.74, 70.95, 89.69 &
0.26, 0.34, 0.25, 0.35, 0.41 &  0.29, 0.39, 0.30, 0.35, 0.37 & 0.19, 0.20, 0.14, 0.34, 0.30\\
(\% reduction) & 78.0,  -136.9, -567.1, -3279, -1648   & 94.6, 82.7,
80.8, 82.0, 91.3 & 94.1,  79.5, 72.5, 78.4, 92.0 & 96.1,
90.4,  88.0, 77.5,  92.2\\
\texttt{loc} &  4.63, 1.98, 1.61, 2.10, 5.13 &
4.85, 1.96, 1.30, 1.94, 4.72 & 4.88, 1.90, 1.09, 1.62, 4.63 & 4.88, 2.09, 1.17, 1.51, 3.85\\
\cline{1-5} \texttt{New.EM} & 0.93, 4.55, 8.53, 64.31, 79.77 &
0.25, 0.29, 0.24, 0.33, 0.41 & 0.22, 0.37, 0.27, 0.32, 0.46 & 0.26, 0.32, 0.25, 0.31, 0.46\\
(\% reduction) & 21.2,  10.6,  0.7,  0.0,  1.1  &
53.7,   9.4,  27.3, 17.5, 43.1  & 53.2, -12.1,  38.6,  15.8,  46.5 & 46.9,  -6.7,  49.0,  29.5, 20.7\\
\texttt{EM} &  1.18, 5.09, 8.59, 64.32, 80.67&
0.54, 0.32, 0.33, 0.40, 0.72 &  0.47, 0.33, 0.44, 0.38, 0.86 & 0.49, 0.30, 0.49, 0.44, 0.58\\
\cline{1-5} \texttt{New.EM.ns} & 1.01, 4.93, 8.88, 69.14, 94.67 &
0.34, 0.72, 0.41, 0.37, 4.47 & 0.24, 0.39, 0.28, 0.31, 0.46 & 0.26, 0.28, 0.27, 0.33, 0.43\\
(\% reduction) & 52.6,  15.7,  -0.8,  -7.6, -13.8 &
80.9,  -7.5, -64.0, 30.2, 23.6 & 64.2, -8.3, 37.8, 29.5,  25.8 & 48.0,  -7.7,  37.2,  19.5, 48.2\\
\texttt{EM.ns}& 2.13, 5.85, 8.81, 64.28, 83.20 & 1.78, 0.67, 0.25, 0.53, 5.85
&   0.67, 0.36, 0.45, 0.44, 0.62 & 0.50, 0.26, 0.43, 0.41, 0.83\\
\hline\hline

\multicolumn{5}{c}{{\bf IV. normalized mean squared error of
estimated  error variance ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &   39226.91&   0.13&   0.26&   0.17\\
\texttt{ loc} (22)& 496.55& 793.63& 790.51& 948.91\\
\texttt{ New.EM}&  36356.12& 0.15& 0.23 &0.14\\
\texttt{ EM}& 36328.60&   2.04& 2.26& 0.66\\
\texttt{New.EM.ns}&  39170.75& 125.20&   0.25 &  0.13\\
\texttt{ EM.ns}& 36399.80& 862.07&   3.46&   0.96
\\\hline\hline

\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} &  7 & 77 & 4 &  5\\
\texttt{New.EM} & 0 & 97 & 0 & 3\\
\texttt{Combine} & 0  & 100  & 0  & 0 \\
\texttt{New.EM.ns}& 0 & 59 & 6 & 35\\
\texttt{Combine.ns}&0 & 91 & 1 &  8\\\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=5$& ${\bf M=10}$& $M=15$& $M=20$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}   & 55 & 23 & 0 & 0\\
\texttt{New.EM}& 99 & 94 & 95 & 66 \\
\texttt{Combine}& 100 & 94 & 95 & 66\\
%\texttt{New.EM.ns}&  & & &
\\\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline \texttt{New.loc} &
1.628,   1.750,   1.457,   1.743,   1.422  & 0.073,    0.261, 0.549,
0.639,    0.582 &
* ~* ~* ~* ~* & * ~* ~* ~* ~*\\
(sd) & 0.045,   0.201,   0.250,   0.145,   0.373 &   0.053,
0.358, 0.468,  0.553,  0.576  &
* ~* ~* ~* ~*   & * ~* ~* ~* ~* \\
(\% reduction) & -85.6, -49.7, -24.0, -34.4,  -2.2 & 92.6,  79.8,
51.7, 45.2, 56.3 &   * ~* ~* ~* ~*  &  * ~* ~* ~* ~*  \\
\cline{2-5} \texttt{loc} &   0.877, 1.169, 1.175, 1.297,  1.392 & 0.985,    1.291,    1.136,    1.167,    1.331
&   * ~* ~* ~* ~*  &  * ~* ~* ~* ~*  \\
(sd) &  0.579,   0.475,   0.472,   0.490,   0.445  &  0.601 , 0.403,
0.539,    0.417,    0.523 &
* ~* ~* ~* ~*  & * ~* ~* ~* ~*   \\
\cline{1-5} \texttt{New.EM}& 1.628, 1.794, 1.427, 1.795, 1.445  &
0.072, 0.269, 0.570, 0.670, 0.500 & 0.094,  0.252, 0.557, 0.679, 0.537 &  0.098, 0.287, 0.616,  0.810, 0.662\\
(sd) &  0.045, 0.183, 0.212, 0.121, 0.205 & 0.075, 0.296, 0.429,
0.493, 0.510 & 0.096,  0.273, 0.436, 0.493,  0.527& 0.105, 0.321,  0.475,  0.582, 0.612\\
(\% reduction) & 0.1, -0.3,  0.3,  0.3,  1.0 & 7.7, 19.0, 14.5, 17.1, 22.1 & 2.1, 16.8, 14.0, 18.3, 17.3 & 31.9, 12.8, 11.1, 12.3, 24.1\\
\cline{2-5} \texttt{EM}&  1.630, 1.789, 1.431, 1.800, 1.459  &
0.078, 0.332, 0.667, 0.808, 0.642 & 0.096,  0.303, 0.648, 0.831, 0.649 & 0.144, 0.329, 0.693, 0.924, 0.872 \\
(sd) & 0.046, 0.186, 0.215, 0.122, 0.206 &  0.072, 0.401, 0.503,
0.533, 0.548  & 0.081, 0.318, 0.454, 0.549,  0.557 &  0.167, 0.289, 0.496, 0.589, 0.655 \\
%\cline{2-5} \texttt{New.EM.ns} &  &  &   &  \\
%& &  &  &  \\
%\cline{2-5} \texttt{EM.ns} &  & &  &  \\
%& &  &  & \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &  2.71, 5.93, 15.25, 71.29, 92.85 &  0.36, 0.56, 0.71, 1.06, 1.60& * ~* ~* ~* ~*  &   * ~* ~* ~* ~*  \\
(\% reduction) &  64.0, -29.5, -381.1, -1498, -1007  & 95.7, 87.8, 77.9, 82.7, 85.3 & * ~* ~* ~* ~*  &   * ~* ~* ~* ~* \\
\texttt{loc} & 7.52, 4.58, 3.17, 4.46, 8.39 & 8.31, 4.60, 3.21, 6.13, 10.91 & * ~* ~* ~* ~*  &   * ~* ~* ~* ~*  \\
\cline{1-5} \texttt{New.EM}& 2.87, 5.25, 11.76, 63.00, 87.37 &
0.87, 0.83, 0.74, 0.95, 2.18 &  1.06, 1.08, 0.93, 1.11, 2.41 & 1.00,  1.11, 1.22, 1.11, 2.50 \\
(\% reduction) &  1.4, 7.6, 2.6, 1.8, 1.0 &
12.1, -12.2, 12.9, 4.0, 18.0  & 1.9, -36.7,  9.7,  11.9,  17.7 & 25.4, -27.6, -27.1, 14.0, 31.7\\
\texttt{EM}&  2.91, 5.68, 12.07, 64.16, 88.26 &
0.99, 0.74, 0.85, 0.99, 2.66 & 1.08, 0.79, 1.03,  1.26,  2.93 & 1.34, 0.87, 0.96, 1.29, 3.66 \\
%\texttt{New.EM.ns} &  &  & & \\
%\texttt{EM.ns}&  & & & \\
\hline\hline

\multicolumn{5}{c}{{\bf IV. normalized mean squared error of
estimated  error variance ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &   39350.28&    7.52& $\ast$& $\ast$\\
\texttt{ loc} (27)& 1185.29& 2450.28& $\ast$& $\ast$\\
\texttt{ New.EM}& 36143.08& 1.63& 1.34 &1.64\\
\texttt{ EM}& 36423.37&    2.16& 3.08& 2.77\\

%\texttt{New.EM.ns}& & & & \\
%\texttt{EM.ns}& & & & \\
\hline\hline \multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 40 & 23  & 0 & 0\\
\texttt{New.EM}&  1 & 94 & 5 & 0 \\
\texttt{Combine}&  1 & 94 & 5 & 0\\
%\texttt{New.EM.ns}& &  & & \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=5$& ${\bf M=10}$& $M=15$& $M=20$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}&  44 & 41 & 27 & 6\\
\texttt{New.EM}& 98 & 95 & 93 & 93 \\
\texttt{Combine}& 99 & 99 & 96 & 93 \\
%\texttt{New.EM.ns}&  & & &\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline \texttt{New.loc} &
1.621, 1.820, 1.382, 1.789, 1.494 &
0.046, 0.182, 0.290, 0.431, 0.376 & 0.081, 0.144, 0.300, 0.406, 0.425 &  0.113, 0.280, 0.358, 0.537, 0.469\\
(sd) & 0.040, 0.127, 0.154, 0.141, 0.258 &  0.044, 0.311, 0.313,
0.463, 0.478 & 0.132, 0.176, 0.303, 0.452, 0.583 & 0.086, 0.201, 0.136, 0.660, 0.707\\
(\% reduction) & -224.8, -67.1, -23.8, -50.2, -17.0 &
91.1, 84.1, 74.4, 64.5, 67.4  & 86.0,  86.8,  72.6, 62.7, 61.2  & 68.5, 80.2, 70.3, 45.9,  57.1\\
\cline{2-5} \texttt{loc} & 0.499, 1.089, 1.116, 1.191, 1.277 &
0.517, 1.142, 1.134, 1.213, 1.155 & 0.579, 1.095, 1.094, 1.089, 1.094 &  0.359, 1.413, 1.206, 0.992, 1.092 \\
(sd) &  0.417, 0.560, 0.469, 0.480, 0.502 &  0.398, 0.518, 0.499,
0.522, 0.510 & 0.474, 0.569, 0.463, 0.472, 0.592  &  0.270, 0.467, 0.279, 0.568, 0.524\\
\cline{1-5} \texttt{New.EM}&  1.622, 1.853, 1.393, 1.825, 1.429  &
0.044, 0.161, 0.345, 0.519, 0.383 & 0.051, 0.165, 0.345, 0.529, 0.405 &  0.052, 0.183, 0.382, 0.496, 0.396\\
(sd) & 0.039, 0.126, 0.152, 0.114, 0.189 &  0.042, 0.226, 0.398,
0.561, 0.515  & 0.052, 0.242, 0.416, 0.540, 0.515 &  0.055, 0.248, 0.410, 0.491, 0.480 \\
(\% reduction) & 0.1, -0.2,  0.4,  0.1,  1.0 & 20.0, 30.0, 29.0,
23.3, 22.3 & 15.0, 19.5, 25.2, 23.8, 20.9 & 32.5, 22.5, 35.7, 37.0, 37.7\\
\cline{2-5} \texttt{EM}&  1.624, 1.850, 1.398, 1.827, 1.444 &
0.055, 0.230, 0.486, 0.677, 0.493  & 0.060, 0.205, 0.461, 0.694, 0.512 & 0.077, 0.236, 0.594, 0.787, 0.636\\
(sd) &  0.040, 0.132, 0.160, 0.113, 0.194 &  0.047, 0.267, 0.472,
0.617, 0.570 & 0.046, 0.214, 0.466, 0.649, 0.624 &  0.092, 0.222, 0.522, 0.591, 0.578\\
%\cline{2-5} \texttt{New.EM.ns} &  &  &   &  \\
%& &  &  &  \\
%\cline{2-5} \texttt{EM.ns} &  & &  &  \\
%& &  &  & \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline
\texttt{New.loc} & 1.85, 4.95, 14.38, 71.42, 93.44 &
0.79, 0.59, 0.37, 0.46, 1.08  & 1.76, 1.04, 0.97, 0.33, 3.29 & 1.12, 1.32, 0.49, 0.80, 1.30 \\
(\% reduction) &  74.3,  -60.2,  -588.0, -1775,  -957.0  &
88.8, 83.0, 81.7, 89.1, 87.3  &  73.0,  70.8, 56.7, 84.6, 57.0 & 85.0, 71.9,  86.3, 80.8, 84.4\\
\texttt{loc} & 7.19, 3.09, 2.09, 3.81, 8.84 &
7.05, 3.47, 2.02, 4.21, 8.49 & 6.51, 3.56, 2.24, 2.14, 7.66 & 7.47, 4.70, 3.58, 4.16, 8.31 \\
\cline{1-5} \texttt{New.EM}& 1.78, 5.01, 9.94, 63.55, 83.96 &
0.66, 0.48, 0.62, 0.49, 1.12 & 0.66, 0.66, 0.70, 0.50, 1.15 & 0.64, 0.58, 0.74, 0.47, 1.13\\
(\% reduction) & 6.3,  9.1, 2.5, 1.2, 1.6 &
23.3, -6.7, 18.4, 15.5, 12.5 & 22.4, -37.5, 13.6, 16.7, 14.8 & 35.4, -20.8,   3.9,  27.7, 30.7\\
\texttt{EM}&  1.90, 5.51, 10.19, 64.32, 85.34 &
0.86, 0.45, 0.76, 0.58, 1.28 & 0.85, 0.48, 0.81, 0.60, 1.35 & 0.99, 0.48, 0.77, 0.65, 1.63 \\
%\texttt{New.EM.ns} &  &  & & \\
%\texttt{EM.ns}&  & & & \\
\hline\hline \multicolumn{5}{c}{{\bf IV. normalized mean squared
error of estimated  error variance  ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &  40360.97  &  1.40&   11.16 &  2.62\\
\texttt{ loc} (18)& 894.67& 1403.41& 1377.64& 917.00\\
\texttt{ New.EM}&  36390.17& 0.90& 0.92& 0.95\\
\texttt{ EM}& 36685.30& 1.17& 1.94& 1.79\\
%\texttt{New.EM.ns}& & & & \\
%\texttt{EM.ns}& & & & \\
\hline\hline \multicolumn{5}{c}{{\bf V.
number of times model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 21 & 41 & 11 & 1 \\
\texttt{New.EM}& 0 & 95 & 2 & 3 \\
\texttt{Combine}& 0 & 99 & 0 & 1 \\
%\texttt{New.EM.ns}& &  & & \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=5$& ${\bf M=10}$& $M=15$& $M=20$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}& 56 & 51 & 20 & 6\\
\texttt{New.EM}& 98 & 95 & 96 & 88 \\
\texttt{Combine}& 100 & 95 & 96 &  88 \\
%\texttt{New.EM.ns}&  & & &\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline \texttt{New.loc} &
1.626, 1.839, 1.355, 1.794, 1.501 & 0.042, 0.186,
0.402, 0.438, 0.365 & 0.013, 0.012, 0.004, 0.001, 0.007 &  0.058, 0.272, 0.346,  0.285, 0.168 \\
(sd) & 0.044,   0.142,   0.191,   0.124,   0.244  &   0.063,
0.290, 0.403,   0.358,  0.444 & 0.239, 0.407, 0.435, 0.457, 0.457 & 0.039, 0.178, 0.126, 0.168, 0.132\\
(\% reduction) &  -212.1,  -73.3,  -25.9, -49.9, -21.4  & 92.0,
80.6, 67.9, 58.3, 64.8  & 97.7, 98.8, 99.7, 99.9,  99.3  & 84.6,
62.1, 59.0, 76.1, 81.7\\
\cline{2-5} \texttt{loc} &  0.521, 1.061, 1.076, 1.197,  1.236 &
0.524, 0.958, 1.251, 1.051, 1.036 & 0.563, 1.038, 1.191, 1.164, 1.075  &  0.376, 0.718, 0.843, 1.190, 0.916 \\
(sd) &  0.403, 0.429, 0.493, 0.497, 0.519 &  0.424, 0.471, 0.451,
0.542, 0.536  & 0.403, 0.514, 0.519,  0.488, 0.509 &   0.196,  0.238, 0.322, 0.418, 0.450  \\
\cline{1-5} \texttt{New.EM} &  1.622, 1.844, 1.388, 1.817, 1.424 &
0.037, 0.150,  0.339,  0.446, 0.317 & 0.047, 0.161,  0.391, 0.491, 0.339  &  0.045, 0.170, 0.393, 0.500, 0.356 \\
(sd) & 0.042, 0.138, 0.180, 0.127, 0.220  & 0.032, 0.151, 0.356,
0.442, 0.379 & 0.042, 0.144, 0.404, 0.471, 0.394 &  0.038, 0.147, 0.398, 0.489, 0.401 \\
(\% reduction) & 0.2, -0.2, 0.4,  0.1,  1.0 & 28.8, 39.5, 27.1,
9.5, 15.2 & 11.3, 30.3, 15.7,  4.7, 10.3 & 27.4, 28.0, 32.0, 28.6, 29.8\\
\cline{2-5}
\texttt{EM}& 1.625, 1.840, 1.393, 1.818, 1.439  &
0.052, 0.248, 0.465, 0.493, 0.374 & 0.053, 0.231, 0.464, 0.515, 0.378 & 0.062, 0.236, 0.578, 0.700, 0.507\\
(sd) &  0.042, 0.144, 0.190, 0.127, 0.213 &   0.042, 0.283, 0.430,
0.465, 0.412 & 0.036, 0.219, 0.395,  0.463, 0.422  &  0.045, 0.214, 0.470, 0.578, 0.528\\
%\cline{2-5} \texttt{New.EM.ns} &  &  &   &  \\
%& &  &  &  \\
%\cline{2-5} \texttt{EM.ns} &  & &  &  \\
%& &  &  & \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline \texttt{New.loc}
& 1.41, 4.71, 10.06, 74.74, 90.43 &
0.50, 1.05, 0.86, 0.47, 5.97 & 1.34, 2.65, 1.51, 0.75, 4.79 &  0.40, 0.37, 0.68, 0.43, 1.42 \\
(\% reduction) & 76.1,  -103.0,  -449.7, -2434,  -945.4 &
90.3, 38.6, 49.4, 79.5,  22.0 & 82.0, 26.4,  21.4, 73.1,  45.0 & 95.6, 91.7, 81.1, 89.4, 77.2\\
\texttt{loc} &  5.91, 2.32, 1.83, 2.95, 8.65&
5.15, 1.71, 1.70, 2.29, 7.65 & 7.45, 3.60, 1.92, 2.79, 8.71 & 9.05, 4.44, 3.60, 4.05, 6.22 \\
\cline{1-5} \texttt{New.EM}&  1.40, 4.73, 9.23, 65.15, 84.72 &
0.58, 0.42, 0.53, 0.41, 1.11 & 0.61, 0.54, 0.62, 0.44, 1.19 & 0.61, 0.46, 0.58, 0.42, 1.28 \\
(\% reduction) & 4.1,  9.7, 2.6,  1.2,  1.3 &
15.9, -16.7, 14.5, 14.6, 25.5 & 11.6, -28.6, 13.9, 10.2, 27.4 & 17.6,  4.2, 14.7,  23.6, 32.3\\
\texttt{EM}& 1.46, 5.24, 9.48, 65.96, 85.81 &
0.69, 0.36, 0.62, 0.48, 1.49 & 0.69, 0.42, 0.72, 0.49, 1.64 & 0.74, 0.48, 0.68, 0.55, 1.89\\
%\texttt{New.EM.ns} &  &  & & \\
%\texttt{EM.ns}&  & & & \\
\hline\hline \multicolumn{5}{c}{{\bf IV. normalized mean squared
error of estimated  error variance ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &  37899.82&   35.64&   14.17&    0.75\\
\texttt{ loc} (29)& 587.07& 1692.27& 2044.38& 1641.59\\
\texttt{ New.EM}& 36544.75& 0.64& 0.66& 0.73\\
\texttt{ EM}& 36824.82&    0.95& 1.86& 1.53\\
%\texttt{New.EM.ns}& & & & \\
%\texttt{EM.ns}& & & & \\
\hline\hline \multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 23 & 50 & 6 & 1\\
\texttt{New.EM}&  0 & 95 & 2 & 3\\
\texttt{Combine}& 0 & 95 & 2 & 3 \\
%\texttt{New.EM.ns}& &  & & \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=20$& $M=25$& ${\bf M=30}$& $M=35$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}&56& 51& 45& 21\\
\texttt{New.EM}& 92& 92& 90& 64\\
\texttt{Combine}& 96& 96& 93& 72\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline
 \texttt{Bias}& 0.169, 0.061, 0.026& 0.142, 0.045, 0.020& 0.053, 0.009, 0.005& 0.084,
 0.019, 0.009\\\hline
\texttt{New.loc}
&  0.350,    0.296,    0.176&    0.335,   0.357,    0.211&    0.147,    0.166,    0.118&    0.218,    0.224, 0.122\\
(sd) &  0.209,    0.306,    0.222&    0.262,    0.383,    0.265& 0.090, 0.156,    0.116&    0.225,    0.270,    0.110\\
(\% reduction) & 32.8, 52.2, 60.1 & 40.3, 51.6, 57.5 & 72.4, 74.2, 73.7 & 52.5, 56.6, 63.8\\
\cline{2-5}\texttt{loc}& 0.521, 0.619, 0.441& 0.561,  0.738, 0.497& 0.532, 0.643, 0.449& 0.459, 0.516, 0.337\\
(sd) & 0.342, 0.447, 0.440& 0.401, 0.493, 0.518& 0.395, 0.511, 0.463& 0.287,    0.415, 0.376\\
\cline{1-5}\texttt{New.EM}& 0.374, 0.353, 0.222& 0.363, 0.380, 0.203& 0.163,   0.247, 0.189& 0.216, 0.301, 0.233\\
(sd) &0.268, 0.363, 0.267& 0.280, 0.391, 0.285& 0.135, 0.322, 0.308& 0.115, 0.343, 0.328\\
(\% reduction) & -6.6, -10.0, -25.4 & -7.7, -11.1, -12.8 &  5.8, 19.0, 19.2 & -1.4, 2.6, 5.7\\
\cline{2-5}\texttt{EM}& 0.351,    0.321, 0.177& 0.337, 0.342, 0.180& 0.173, 0.305, 0.234& 0.213, 0.309, 0.247\\
(sd) & 0.231, 0.304, 0.194& 0.251, 0.350, 0.214& 0.157, 0.397, 0.376& 0.118, 0.325, 0.304\\
%\cline{2-5} \texttt{New.EM.ns}\\
%&\\
%\cline{2-5} \texttt{EM.ns} \\
%&\\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline \texttt{Bias}& -0.132, -0.017, -0.007& -0.116,
-0.014, -0.006& -0.050, -0.004, -0.002& -0.076, -0.008,
-0.003\\\hline
\texttt{New.loc}&  10.19, 1.00, 1.06 &  1.79, 1.10, 0.95 & 1.57, 0.48, 0.89 & 2.20, 0.65, 1.05\\
(\% reduction) &  -105.4, 76.0, 72.5 & 61.5, 60.1,  77.7  & 64.2, 79.8, 66.5  & 60.5, 80.1, 79.1\\
\texttt{loc}&  4.96, 4.17, 3.86 &  4.65, 2.76, 4.26 & 4.39, 2.38, 2.66 & 5.57, 3.27, 5.03 \\
\cline{1-5}
\texttt{New.EM}& 7.70, 0.97, 1.20& 1.73, 1.22, 1.16 & 1.34, 0.85, 1.08 &  1.26, 0.80, 1.08 \\
(\% reduction) & -206.8, -9.0, -1.7  & 16.4, -19.6, 1.7 &  14.6, 10.5, 18.2 &  19.2, -5.3, 22.9\\
\texttt{EM}& 2.51, 0.89, 1.18 &  2.07, 1.02, 1.18 &  1.57, 0.95, 1.32 &  1.56, 0.76, 1.40 \\
%\texttt{New.EM.ns} \\
%\texttt{EM.ns}\\
\hline\hline \multicolumn{5}{c}{{\bf IV. normalized mean squared
error of estimated  error variance ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} & 140.30 & 119.43&   16.33&   38.51\\
\texttt{ loc} (39)& 4493.40& 4887.01& 4193.35& 3574.83\\
\texttt{ New.EM}& 160.38& 115.27& 16.77 &32.78\\
\texttt{ EM}& 196.45&  175.62& 51.09 &71.53\\
%\texttt{New.EM.ns}& & & & \\
%\texttt{EM.ns}& & & & \\
\hline\hline

\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc}&     56& 51& 45& 21\\
\texttt{New.EM}&   1&  3& 90&  4\\
\texttt{Combine}&1& 1& 93&  3\\
%\texttt{New.EM.ns}&2& 10& 62& 25\\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=20$& $M=25$& ${\bf M=30}$& $M=35$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}& 71 & 71 & 58 & 46 \\
\texttt{New.EM} & 93 & 91 & 79 & 70\\
\texttt{Combine} & 95 & 96 & 88 & 79 \\
\texttt{New.EM.ns}& 65& 76& 62& 62\\
\texttt{Combine.ns}& 94 & 92 & 89 & 77\\
\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline
 \texttt{Bias}& 0.169, 0.061, 0.026& 0.142, 0.045, 0.020& 0.053, 0.009, 0.005& 0.084,
 0.019, 0.009\\\hline
\texttt{New.loc} & 0.315,    0.244,    0.149&    0.269,    0.232,    0.100&    0.162,    0.196,    0.135&    0.178,    0.191,    0.117\\
(sd) & 0.261,    0.288,    0.317&    0.160,    0.205,    0.107&    0.254,    0.330,    0.285&    0.124,    0.235,    0.182\\
(\% reduction) & 26.2, 51.9, 50.7 & 38.9, 55.5, 67.8 & 57.5, 62.1, 60.2 & 54.9, 62.7, 66.5\\
\cline{2-5}
\texttt{loc} & 0.427,    0.507,    0.302& 0.440, 0.521, 0.311&    0.381,    0.517,    0.339&    0.395, 0.512, 0.349\\
(sd) &  0.323,    0.401,    0.323&    0.342,    0.445,    0.343&    0.307,    0.453,    0.373&    0.274,    0.428,    0.353\\
\cline{1-5} \texttt{New.EM} & 0.286, 0.215, 0.106  & 0.261, 0.215, 0.101  & 0.124, 0.130,  0.082 &  0.178, 0.189, 0.114\\
(sd) &  0.148, 0.190, 0.097 &  0.147, 0.191, 0.101 & 0.080, 0.147, 0.113 &  0.125, 0.224, 0.162\\
(\% reduction) & 1.0, 7.3, -8.2 & -0.8,  2.7,  0.0 & -0.8, 16.7, 22.6 & -3.5, 11.3, 18.0\\
\cline{2-5} \texttt{EM} & 0.289, 0.232,  0.098  & 0.259, 0.221, 0.101  & 0.123, 0.156, 0.106  & 0.172, 0.213, 0.139\\
(sd) &  0.155, 0.203, 0.096 &  0.149, 0.188, 0.101 & 0.081, 0.166, 0.144 &  0.126, 0.258, 0.215\\
\cline{1-5} \texttt{New.EM.ns}
&0.287,    0.209,    0.100&    0.271,    0.224,    0.094&    0.121,    0.132,    0.089&    0.170,    0.142,    0.080\\
(sd) & 0.148,    0.173,    0.071&    0.159,    0.197,    0.089& 0.060, 0.164,    0.138&    0.107,    0.154,    0.095\\
(\% reduction) & 57.2, 64.6, 32.0 & -68.3,  -7.2, 32.9 & 31.2, 21.4, 15.2 & -21.4,  4.7, 20.0\\
\cline{2-5} \texttt{EM.ns} &0.670,    0.590,    0.147& 0.161, 0.209, 0.140&    0.176,    0.168,    0.105&    0.140, 0.149, 0.100\\
(sd) &  0.424,    0.487,    0.113&    0.092,    0.311,    0.285& 0.109, 0.152,    0.110&    0.073,    0.224,    0.190 \\
\hline\hline
\multicolumn{5}{c}{{\bf III. normalized mean squared error of
estimated eigenvalues ($\lambda_\nu$) $\times$ 100}}\\\hline\hline
\texttt{Bias}& -0.132, -0.017, -0.007& -0.116, -0.014, -0.006&
-0.050, -0.004, -0.002& -0.076, -0.008, -0.003\\\hline
\texttt{New.loc} & 3.01, 2.13, 3.17 & 1.94, 0.94, 0.75 & 2.67, 2.06, 2.27 & 1.99, 0.70, 0.53 \\
(\% reduction) &  36.6, -7.0, -21.0 & 59.4, 61.6, 72.0 & 37.5,  6.4, 0.9 & 57.4, 68.5, 76.9\\
\texttt{loc} & 4.75, 1.99, 2.62 &  4.78, 2.45, 2.68 & 4.27, 2.20, 2.29& 4.67, 2.22, 2.29\\
\cline{1-5} \texttt{New.EM} & 2.39, 0.73, 0.64 & 1.85, 0.99, 0.68 & 1.43, 0.53, 0.67 & 1.85, 0.54, 0.63 \\
(\% reduction) & 14.9, -19.7, 23.8 & 15.1, -28.6, 25.3 & -3.6, 7.0, 23.0 & -7.6, -3.8, 24.1\\
\texttt{EM} &   2.81, 0.61, 0.84 & 2.18, 0.77, 0.91 & 1.38, 0.57, 0.87 &  1.72, 0.52, 0.83 \\
\cline{1-5} \texttt{New.EM.ns} & 2.10,  0.78,  0.75 & 1.87,  0.81,  0.78 & 1.51, 0.52, 0.61 & 1.51,  0.73,  0.60 \\
(\% reduction) &  40.3, 16.1, 23.5 & -6.3, -50.0, 21.2 & 28.4, 7.1, 20.8 & -28.0, -4.3, 30.2\\
 \texttt{EM.ns} &  3.52, 0.93, 0.98 & 1.76, 0.54, 0.99 & 2.11, 0.56, 0.77 & 1.18, 0.70, 0.86
\\\hline\hline
\multicolumn{5}{c}{{\bf IV. normalized mean squared error of
estimated error variance  ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} & 1526.18&  136.76& 2103.76&   50.82\\
\texttt{ loc} (38)& 2281.71& 2355.92& 2469.33& 2724.98\\
\texttt{ New.EM}& 196.92& 138.32& 20.82& 47.87\\
\texttt{ EM}& 262.13&  232.15& 37.47& 72.12\\
\texttt{New.EM.ns} &  206.30&  132.51&   20.69&   49.68\\
\texttt{ EM.ns}& 769.97& 67.81& 86.72&   61.67\\\hline\hline
\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} &  5& 16& 56& 16\\
\texttt{New.EM} &   1 & 7 & 79 & 11\\
\texttt{Combine} &  1 & 4  & 88 & 6  \\
\texttt{New.EM.ns}&2& 10& 62& 25\\
\texttt{Combine.ns}& 2 & 2& 87&  9\\\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=20$& $M=25$& ${\bf M=30}$& $M=35$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\
\hline\hline
\texttt{New.loc}& 76 & 60 & 54 & 39 \\
\texttt{New.EM}&  90 & 81 & 79 & 82 \\
\texttt{Combine}& 96 & 86 & 87 & 85
\\\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline
 \texttt{Bias} & 0.169, 0.061, 0.026& 0.142, 0.045, 0.020& 0.053, 0.009, 0.005& 0.084,
 0.019, 0.009 \\\hline
\texttt{New.loc} & 0.307, 0.242, 0.115 & 0.268,    0.222,    0.093 & 0.116,    0.134,    0.097   &   0.173,  0.183,  0.122 \\
(sd) & 0.231,  0.282,  0.199 & 0.161, 0.207, 0.072  & 0.056, 0.190, 0.163  & 0.117, 0.239,  0.177   \\
(\% reduction) & 28.4, 53.1, 65.2 & 38.7, 51.9, 66.1 & 72.4, 73.3, 68.0 & 54.8, 62.7, 65.3\\
\cline{2-5} \texttt{loc} & 0.429, 0.516, 0.330  &  0.437, 0.462, 0.274  &  0.420, 0.501, 0.303 & 0.383, 0.491, 0.352 \\
(sd) &  0.349, 0.441, 0.320 & 0.367, 0.395, 0.219  &  0.331, 0.440, 0.333 &  0.281, 0.429, 0.327\\
\cline{1-5} \texttt{New.EM}
&  0.297, 0.222, 0.100 & 0.265, 0.213, 0.098  & 0.125, 0.128, 0.080  &  0.173, 0.170, 0.106  \\
(sd) & 0.184, 0.223, 0.092 & 0.158, 0.195, 0.090  & 0.078,  0.132, 0.091  &  0.124, 0.205, 0.136 \\
(\% reduction) & -4.6, 0.9, -5.3 & -3.5,  0.0, 5.8 & 10.1, 18.5, 15.8 & 1.1, 10.1, 9.4\\
\cline{2-5} \texttt{EM} & 0.284, 0.224, 0.095 & 0.256,  0.213, 0.104 & 0.139, 0.157, 0.095 & 0.175, 0.189, 0.117\\
(sd) & 0.152, 0.203, 0.097  & 0.155, 0.190, 0.101 & 0.115, 0.160, 0.106 & 0.138, 0.226, 0.157\\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline \hline \texttt{Bias} & -0.132, -0.017, -0.007&
-0.116, -0.014, -0.006& -0.050, -0.004,
-0.002& -0.076, -0.008, -0.003\\
\hline
\texttt{New.loc} & 2.89, 1.62, 1.60 & 1.76, 0.87, 0.83 & 1.25, 0.46, 0.70 & 1.77, 0.63, 0.60 \\
(\% reduction) & 35.5, 16.1, 36.8 & 60.5, 59.9, 70.7 & 67.8, 77.7, 70.8 & 61.4, 72.6, 76.5\\
\texttt{loc} & 4.48, 1.93, 2.53 & 4.46, 2.17, 2.83 & 3.88, 2.06, 2.40 & 4.58, 2.30, 2.55 \\
\cline{1-5} \texttt{New.EM} & 2.29, 0.77, 0.67 & 1.85, 0.99, 0.68 & 1.26, 0.55, 0.74 & 1.53, 0.64, 0.65\\
(\% reduction) &  10.9, -35.1, 6.9 & 10.6, -32.0, 16.0 &  6.0, 11.3, 19.6 & -2.7, -10.3, 27.8\\
\texttt{EM} & 2.57, 0.57, 0.72  &  2.07, 0.75, 0.81 & 1.34, 0.62, 0.92 & 1.49, 0.58, 0.90 \\
\hline\hline
\multicolumn{5}{c}{{\bf IV. normalized mean squared error of
estimated  error variance ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &  298.90&  32.53&   4.48&   9.86\\
\texttt{ loc} (25)& 494.28& 555.93& 378.26& 615.58\\
\texttt{ New.EM}&   45.81& 32.15& 4.06& 9.60\\
\texttt{ EM}& 49.56& 45.12& 22.77& 26.25\\\hline\hline
\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} &  9 & 14 & 54 & 14 \\
\texttt{New.EM}& 1 & 2 & 79 & 15 \\
\texttt{Combine}&  2 & 2 & 87 & 9 \\\hline\hline
\end{tabular}
\begin{tabular}{ccccc}\\\hline\hline
&$M=20$& $M=25$& ${\bf M=30}$& $M=35$\\\hline\hline
\multicolumn{5}{c}{{\bf I. number of converged
replicates}}\\\hline\hline \texttt{New.loc}& 76 & 59 & 49 & 45 \\
\texttt{New.EM}&  95 & 71 & 79 & 88 \\
\texttt{Combine} & 95 & 81 & 90 & 93 \\\hline\hline
 \multicolumn{5}{c}{{\bf II. mean integrated squared error of estimated
eigenfunctions ($\psi_\nu$)}}\\\hline\hline
 \texttt{Bias}& 0.169, 0.061, 0.026& 0.142, 0.045, 0.020& 0.053, 0.009, 0.005& 0.084,
 0.019, 0.009\\\hline
\texttt{New.loc} & 0.237, 0.148, 0.057 &  0.223, 0.151, 0.053 & 0.099, 0.071, 0.035  &  0.149, 0.115, 0.053 \\
(sd) &  0.116, 0.144, 0.042 & 0.120, 0.130, 0.039  & 0.048, 0.062, 0.041 & 0.071, 0.092, 0.052  \\
(\% reduction) &  21.3, 51.8, 69.4 & 29.0, 55.1, 73.8 & 66.8, 73.6, 78.1 & 55.5, 65.8, 67.7\\
\cline{2-5} \texttt{loc} &  0.301, 0.307, 0.186  & 0.314, 0.336, 0.202  & 0.298, 0.269, 0.160 &  0.335,  0.336, 0.164 \\
(sd) &  0.202, 0.293, 0.218 & 0.219, 0.324, 0.252  &  0.151, 0.201, 0.137 &  0.243, 0.297, 0.149 \\
\cline{1-5} \texttt{New.EM} & 0.243, 0.158, 0.058 & 0.218, 0.149, 0.057  &  0.104, 0.092, 0.047  &  0.146, 0.109, 0.051 \\
(sd) &  0.112, 0.142, 0.041 & 0.106, 0.119, 0.039 & 0.046, 0.078, 0.057 & 0.063, 0.088, 0.045 \\
(\% reduction) & -2.5, 8.1, 13.4 & -2.8,  9.1, 26.9 & 7.1, 14.8, 24.2 & -5.0, 4.4, 21.5\\
\cline{2-5} \texttt{EM} &  0.237, 0.172, 0.067  &  0.212, 0.164, 0.078 &  0.112, 0.108, 0.062  & 0.139, 0.114, 0.065 \\
(sd) & 0.093, 0.186, 0.155 &  0.087, 0.192, 0.179  & 0.061, 0.103, 0.089 &  0.055,  0.097, 0.076 \\
\hline\hline \multicolumn{5}{c}{{\bf III. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline \texttt{Bias}& -0.132, -0.017, -0.007& -0.116,
-0.014, -0.006& -0.050, -0.004, -0.002& -0.076, -0.008,
-0.003\\\hline
\texttt{New.loc} & 2.45, 0.47, 0.41 &  2.06, 0.77, 0.34 & 1.28, 0.32, 0.34  &  1.87, 0.37, 0.41 \\
(\% reduction) & 47.5, 59.8, 77.1 & 54.7, 38.9, 79.4 & 74.1, 74.8, 82.2 & 64.2, 74.1, 80.1\\
\texttt{loc} & 4.67, 1.17, 1.79 & 4.55, 1.26, 1.65 & 4.94, 1.27, 1.91 & 5.22, 1.43, 2.06 \\
\cline{1-5} \texttt{New.EM} & 2.51, 0.43, 0.40 & 2.14, 0.70, 0.51 & 1.28, 0.27, 0.34 & 1.78, 0.34, 0.35 \\
(\% reduction) & 11.3, -13.2, 13.0  & 6.1,  -12.9,  8.9 &  5.9,  34.1, 34.6 & -18.7, 12.8, 30.0\\
\texttt{EM} & 2.83, 0.38, 0.46 &  2.28, 0.62, 0.56 & 1.36, 0.41, 0.52 & 1.50, 0.39, 0.50 \\

\hline\hline \multicolumn{5}{c}{{\bf IV. normalized mean squared
error of estimated error variance ($\sigma^2$) $\times$
100}}\\\hline\hline
\texttt{New.loc} &  236.51& 165.16&  27.42&  60.40\\
\texttt{ loc} (33)& 968.17& 905.22& 860.51& 872.33\\
\texttt{ New.EM}&  236.00& 163.41& 26.73& 60.70\\
\texttt{ EM}& 245.43& 210.32& 52.84& 77.08
\\\hline\hline

\multicolumn{5}{c}{{\bf V. number of times
model with $M$ basis functions selected}}\\
\hline\hline
\texttt{New.loc} & 6 & 18 & 49 & 18 \\
\texttt{New.EM}& 2 & 2 & 79 & 15 \\
\texttt{Combine}& 1 & 2 & 90 & 5  \\\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc|cccc}\\\hline\hline
Model & Method & \multicolumn{4}{c}{Number of converged replicates}
&\multicolumn{4}{c}{Frequency of models selected}\\
\hline\hline
& & $M=4$&${\bf M=5}$&$M=6$&$M=9$&$M=4$&${\bf M=5}$&$M=6$&$M=9$\\
\cline{3-10}
    &\texttt{New.loc}& 91 & 82 & 86 & 82 & 3 & 80 & 1& 9\\
    &\texttt{New.EM}&99& 99& 99 & 98 & 0 & 99 & 0 & 0\\
\texttt{Easy} &\texttt{Combine}& 100 & 100 & 100 & 100 & 0 & 100 & 0 & 0\\
 ($n=200$)   &\texttt{New.EM.ns}& 99 & 99 & 99 & 99 & 0 & 99 & 0 & 0\\
    &\texttt{Combine.ns}& 99 & 99 & 99 & 99 & 0 & 99 & 0 & 0\\
\hline\hline
& & $M=5$&${\bf M=10}$&$M=15$&$M=20$&$M=5$&${\bf M=10}$&$M=15$&$M=20$\\
\cline{3-10}
     &\texttt{New.loc}& 53& 46& 21& 7 & 25 & 46 & 8 & 1\\
     &\texttt{New.EM}& 96& 93& 94& 88 & 0 & 93&  2&  5\\
\texttt{Practical} & \texttt{Combine}& 100 & 97 & 95 & 88 & 2& 97 & 1 & 2\\
($n=500$) &\texttt{New.EM.ns}&  72 & 60 & 78 & 86 & 3 &60& 17& 20 \\
     &\texttt{Combine.ns} & 90 & 82 & 81 & 87 & 2 & 82 & 7 & 9\\
\hline\hline
& & $M=5$&${\bf M=10}$&$M=15$&$M=20$&$M=5$&${\bf M=10}$&$M=15$&$M=20$\\
\cline{3-10}
     &\texttt{New.loc}& 53 & 77 & 43 & 28 & 7 & 77 & 4 &  5\\
     &\texttt{New.EM}& 98 & 97 & 98 & 92 & 0 & 97 & 0 & 3\\
\texttt{Practical} & \texttt{Combine}& 99 & 100 & 99 & 96 & 0  & 100  & 0  & 0 \\
($n=1000$) &\texttt{New.EM.ns}&   83& 62& 84& 91 & 0 & 59 & 6 & 35\\
     &\texttt{Combine.ns} & 93& 94& 89& 93 & 0 & 91 & 1 &  8\\
\hline\hline
& & $M=20$&$M=25$&${\bf M=30}$&$M=35$&$M=20$&$M=25$&${\bf M=30}$&$M=35$\\
\cline{3-10}
     &\texttt{New.loc}& 71 & 71 & 58 & 46 & 5& 16& 56& 16 \\
     &\texttt{New.EM} & 93 & 91 & 79 & 70 & 1 & 7 & 79 & 11\\
\texttt{Challenging} &\texttt{Combine} & 95 & 96 & 88 & 79 & 1 & 4  & 88 & 6  \\
     &\texttt{New.EM.ns}& 65& 76& 62& 62 & 2& 10& 62& 25\\
     &\texttt{Combine.ns}& 94 & 92 & 89 & 77 & 2 & 2& 87&  9\\
\hline\hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}\\
& \multicolumn{4}{c}{\texttt{New.loc}} &
 \multicolumn{4}{c}{\texttt{New.EM}}\\\hline\hline
\multicolumn{9}{c}{{\bf I. number of converged replicates (total=100)}}\\
\hline\hline  \hline $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$
& ${\bf M=10}$  & $M=15$ & $M=20$ & $M=25$\\\hline\hline
2 & 76 & 62 & 43 & 29 & 99 & 98 & 94 & 90 \\
3 & 65 & 42 & 30 & 26 & 97 & 99 & 95 & 94 \\
4 & 19 & 7  & 0 & 0 & 97 & 89 & 87 & 79 \\
5 & 8 & 0 & 0 & 0 & 92 & 78 & 32 & 18 \\
6 & 0 & 0 & 0 & 0 & 70 & 44 & 13 & 4 \\
7 & 2 & 0 & 0 & 0 & 11 & 12 & 6  & 0\\
\hline\hline
\multicolumn{9}{c}{{\bf II. frequencies of models selected}}\\
\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ & ${\bf
M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
1 & 0 ~(2,2,2)& 0 ~(0,0,0)& 0 ~(0,0,0) & 0 ~(1,1,1) & 0 ~(0,0,0)& 0 ~(0,0,0)& 0~(0,0,0)& 0 ~(0,0,0)\\
2 & 8 ~(8,8,9)& 7 ~(8,8,8)& 4 ~(4,4,4)& 1 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
3 & 46 ~(52,54,62)& 2 ~(1,2,2)& 1 ~(1,1,1)& 0 ~(0,0,0)& 0 ~(0,0,98)& 0 ~(0,0,1)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
4 & 12 ~(11,9,0)& 1 ~(1,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 2 ~(32,90,1)& 1 ~(1,1,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
5 & 5 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 36 ~(64,9,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
6 & 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 50 ~(2,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
7 & 2 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 11 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
\hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}\\
& \multicolumn{4}{c}{\texttt{New.loc}} &
 \multicolumn{4}{c}{\texttt{New.EM}}\\\hline\hline
\multicolumn{9}{c}{{\bf I. number of converged replicates (total=100)}}\\
\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ &
${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
2 & 75 & 63 & 60 & 54 & 100 & 98 & 99 & 85 \\
3 & 81 & 78 & 60 & 61 &  99 & 99 & 97 & 96 \\
4 & 36 & 11 & 3 & 1 & 99 & 94 & 94 & 93 \\
5 & 6 & 0 & 0 &  0 & 95 & 85 & 60 & 38 \\
6 & 1 & 0 & 0 & 0 & 61 & 60 & 29 & 8 \\
7 & 4 & 0 & 0 & 0 & 7 & 22 & 7 & 3 \\
\hline\hline
\multicolumn{9}{c}{{\bf II. frequencies of models selected}}\\
\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ & ${\bf
M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
1 & 0 ~(1,1,1)& 0 ~(0,0,1)& 0 ~(0,0,0)& 0 ~(0,0,1)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
2 & 2 ~(4,6,6)& 2 ~(3,3,2)&  2 ~(2,2,2)& 2 ~(2,2,1)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
3 & 47 ~(61,63,79)& 2 ~(1,1,1)& 1 ~(1,1,1)& 0 ~(0,0,0)& 0 ~(0,0,98)& 0 ~(0,0,1)& 0 ~(0,0,1)& 0 ~(0,0,0)\\
4 & 30 ~(20,16,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 2 ~(43,97,0) & 0 ~(0,1,0)& 0 ~(1,1,0)& 0 ~(0,0,0)\\
5 & 3 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 56 ~(55,1,0)& 0 ~(1,0,0)& 1 ~(0,0,0)& 0 ~(0,0,0)\\
6 & 1 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 33 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
7 & 3 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 7 ~(0,0,0)& 1 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
\hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}\\
& \multicolumn{4}{c}{\texttt{New.loc}} &
 \multicolumn{4}{c}{\texttt{New.EM}}\\\hline\hline
\multicolumn{9}{c}{{\bf I. number of converged replicates (total=50)}}\\
\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ &
${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
2 & 41 & 39 & 34 & 31 & 48 & 49 & 49 & 46 \\
3 & 42 & 37 & 35 & 35 & 49 & 49 & 45 & 43 \\
4 & 26 & 13 & 8 & 11 & 49 & 45 & 43 & 46 \\
5 & 9 & 3 & 0 & 0 & 49 & 45 & 44 & 32 \\
6 & 5 & 0 & 0 & 0 & 29 & 32 & 24 & 12 \\
7 & 1 & 0 & 0 & 0 & 6 & 11 &  9 & 3 \\
\hline\hline
\multicolumn{9}{c}{{\bf II. frequencies of models selected}}\\
\hline\hline  $r$ & ${\bf M=10}$ & $M=15$ & $M=20$ & $M=25$ & ${\bf
M=10}$ & $M=15$ & $M=20$ & $M=25$\\\hline\hline
1 & 0 ~(0,0,0)& 0 ~(0,0,1)& 0 ~(0,0,1)& 0 ~(0,0,1)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
2 & 0 ~(1,1,1)& 1 ~(1,1,0)& 1 ~(1,1,0)& 1 ~(1,1,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
3 & 11 ~(17,21,41)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,1)& 0 ~(0,0,49)& 0 ~(0,0,0)& 0 ~(0,0,1)& 0 ~(0,0,0)\\
4 & 19 ~(22,20,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 1 ~(1,1,0)& 0 ~(27,49,0)& 0 ~(0,0,0)& 0 ~(0,1,0)& 0 ~(0,0,0)\\
5 & 7 ~(2,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 26 ~(22,0,0)& 0 ~(0,0,0)& 0 ~(1,0,0)& 0 ~(0,0,0)\\
6 & 5 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 18 ~(0,0,0)& 0 ~(0,0,0)& 1 ~(0,0,0)& 0 ~(0,0,0)\\
7 & 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 5 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)& 0 ~(0,0,0)\\
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\\\hline\hline
\multicolumn{4}{c}{{\bf I. mean integrated squared error of
estimated eigenfunctions ($\psi_\nu$)}}\\\hline\hline
 & &  ${\bf M=10}$, $r=5$    & ${\bf M=10}$, $r=6$ \\\hline
$n=300$ & \texttt{New.EM} &   0.042,  0.138, 0.118,  0.023, 0.513 &   0.042, 0.153, 0.136, 0.022, 0.474, 1.248 \\
 & (sd) & 0.054,   0.168,    0.157,    0.013,    0.528 & 0.054, 0.195, 0.185, 0.011, 0.532, 0.508 \\
 &(\% reduction) & 0.0, 34.3, 38.9, 11.5, 6.4 & 2.3, 36.5, 39.6, 18.5, 17.0, -8.6\\
\cline{2-4} &  \texttt{EM} & 0.042,  0.210, 0.193, 0.026, 0.548 & 0.043, 0.241, 0.225, 0.027, 0.571, 1.149 \\
 & (sd) & 0.048, 0.291, 0.289, 0.016, 0.465 & 0.047, 0.312, 0.310, 0.016, 0.507, 0.497 \\\hline
$n=500$ & \texttt{New.EM} & 0.025, 0.066, 0.053, 0.012, 0.233 & 0.022, 0.076, 0.065, 0.014, 0.215, 1.098  \\
        &  (sd) &  0.027, 0.091, 0.088, 0.008, 0.331 & 0.027, 0.109, 0.105, 0.009, 0.231, 0.531 \\
        & (\% reduction) &  3.8, 28.3, 32.9, 14.3, 30.7 & 8.3, 30.9, 33.0,  6.7, 44.0, 2.5\\
\cline{2-4}    &  \texttt{EM} & 0.026, 0.092, 0.079, 0.014, 0.336 &  0.024, 0.110, 0.097, 0.015, 0.384, 1.126 \\
        &  (sd) &  0.027,  0.138, 0.133, 0.008, 0.339 & 0.028, 0.169, 0.165, 0.009, 0.459, 0.538
        \\\hline
$n=1000$ & \texttt{New.EM} & 0.010, 0.022, 0.020, 0.006, 0.140 &  0.009, 0.023, 0.021, 0.006, 0.099, 1.066 \\
      & (sd) & 0.009, 0.023, 0.021, 0.003,  0.293 &  0.007, 0.025, 0.025, 0.004, 0.142, 0.513 \\
      & (\% reduction) &  37.5, 38.9, 28.6, 0.0, 4.1 & 30.8, 39.5, 32.3, 14.3, 34.0, -25.3\\
 \cline{2-4}    &  \texttt{EM} & 0.016, 0.036,  0.028, 0.006, 0.146 & 0.013, 0.038, 0.031, 0.007, 0.150, 0.851 \\
      & (sd)  &  0.015, 0.032, 0.030, 0.004, 0.175 &  0.012, 0.039, 0.037, 0.005, 0.237, 0.540 \\
\hline\hline \multicolumn{4}{c}{{\bf II. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline
 & &  ${\bf M=10}$, $r=5$    & ${\bf M=10}$, $r=6$ \\\hline
%$n=300$ & \texttt{New.EM} & 0.83, 0.69, 0.62, 1.84,  22.28 & 0.80,  0.79, 0.62,  1.84,  22.28, 1216.49 \\
% &  \texttt{EM} & 0.79, 0.82, 0.65, 1.84,  55.70 &  0.79, 0.94,   0.63,  1.84,  44.56, 1216.49\\\hline
%$n=500$ & \texttt{New.EM} &  0.37, 0.48, 0.40, 1.02, 11.14 & 0.32, 0.52, 0.49, 1.22, 11.14, 608.25  \\
%  & \texttt{EM} & 0.37, 0.61, 0.37, 1.22, 11.14 & 0.34, 0.71, 0.47, 1.22, 11.14, 608.25
%  \\\hline
%$n=1000$ & \texttt{New.EM} &  0.26, 0.26, 0.20, 0.61,  11.14 ({\bf 4.98})
%& 0.23, 0.22, 0.16, 0.61,  0.00 ({\bf 1.62}), 608.25 ({\bf 516.18}) \\
%       & \texttt{EM} & 0.28, 0.45, 0.19, 0.61, 11.14 ({\bf 5.71})
%       & 0.30, 0.47, 0.15, 0.61, 0.00 ({\bf 3.64}), 608.25 ({\bf 552.56}) \\\hline\hline
$n=300$ & \texttt{New.EM} & 0.83,  0.69,  0.62,  1.80,   27.32 &  0.80, 0.80, 0.62, 1.93, 20.50, 1212.58 \\
        & (\% reduction) & -5.1, 16.9, 4.6, 2.2, 53.6 & -1.3, 14.9,  1.6, -2.1, 50.1, 12.1\\
      & \texttt{EM} &  0.79,  0.83, 0.65, 1.84, 58.90  & 0.79, 0.94, 0.63,   1.89,   41.08, 1379.04\\
\hline $n=500$ & \texttt{New.EM} &  0.37, 0.49, 0.40, 1.12, 7.56  & 0.32,  0.52,  0.49, 1.21, 6.30,  540.12  \\
     & (\% reduction) &  0.0, 19.7, -8.1, 4.3, 47.0 & 5.9, 26.8, -4.3, 0.8, 54.5, 33.2\\
    &  \texttt{EM} &  0.37,  0.61, 0.37, 1.17, 14.26 &  0.34,  0.71,  0.47, 1.22, 13.86,  808.37 \\
\hline $n=1000$ & \texttt{New.EM} & 0.26, 0.26, 0.20, 0.64, 5.90 & 0.23, 0.22,  0.16,  0.61, 1.62, 516.18\\
   & (\% reduction) & 7.1, 42.2, -5.3, 1.5, 9.8 & 23.3, 53.2, -6.7, -1.7, 55.6, 6.6\\
&\texttt{EM} & 0.28,  0.45,  0.19,  0.65, 6.54 & 0.30, 0.47,  0.15,  0.60,  3.65, 552.56 \\
\hline\hline
 \multicolumn{4}{c}{{\bf III. mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}
\\\hline\hline
 & &  ${\bf M=10}$, $r=5$    & ${\bf M=10}$, $r=6$ \\\hline
$n=300$ & \texttt{New.EM} &  0.602 & 0.601 \\
       &\texttt{EM} & 0.613  &  0.438 \\\hline
$n=500$ & \texttt{New.EM} & 0.321 &  0.283 \\
     &  \texttt{EM} & 0.514 &  0.256  \\\hline
$n=1000$ & \texttt{New.EM} & 0.223 &  0.138 \\
 & \texttt{EM} & 0.366 & 0.160 \\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\\\hline\hline
\multicolumn{4}{c}{{\bf I. mean integrated squared error of
estimated eigenfunctions ($\psi_\nu$)}}\\\hline\hline
 & &  ${\bf M=10}$, $r=5$   & ${\bf M=10}$, $r=6$ \\\hline
$n=300$ & \texttt{New.EM} &  0.044, 0.125, 0.103, 0.022, 0.406 &   0.041, 0.140, 0.122, 0.023, 0.495, 1.212 \\
 & (sd) & 0.057, 0.149, 0.118, 0.013, 0.430 & 0.055, 0.165, 0.163, 0.011, 0.572, 0.529 \\
 &(\% reduction) &   2.2, 36.2, 42.1, 12.0, -4.1 & -5.1, 36.4, 40.8, 14.8, 14.8, -4.3\\
\cline{2-4} &  \texttt{EM} & 0.045, 0.196, 0.178, 0.025, 0.390 &  0.039, 0.220, 0.206, 0.027, 0.581, 1.162 \\
 & (sd) & 0.052, 0.289, 0.273, 0.014, 0.350 & 0.045, 0.278, 0.283, 0.016, 0.515, 0.505 \\\hline
$n=500$ & \texttt{New.EM} & 0.024, 0.055, 0.043, 0.012, 0.164 & 0.025, 0.091, 0.077, 0.013, 0.216, 1.118 \\
        &  (sd)   &  0.024, 0.056, 0.054, 0.007, 0.147 & 0.032, 0.134, 0.131, 0.008, 0.178, 0.543 \\
        & (\% reduction) &  0.0, 33.7, 40.3,  7.7, 37.2 & 7.4, 26.0, 28.7,  7.1, 53.3, -1.7\\
\cline{2-4} & \texttt{EM} & 0.024, 0.083, 0.072, 0.013, 0.261 &  0.027, 0.123, 0.108, 0.014, 0.463, 1.099 \\
        & (sd)  &  0.023, 0.107, 0.105, 0.74, 0.246 & 0.033, 0.195, 0.189, 0.008, 0.524, 0.540
        \\\hline
$n=1000$ & \texttt{New.EM} & 0.011, 0.021, 0.017, 0.005, 0.084 &  0.008, 0.020, 0.019, 0.007, 0.086, 1.010 \\
      & (sd) &  0.011, 0.019, 0.016, 0.002, 0.119 &  0.007, 0.027, 0.025, 0.005, 0.075, 0.522 \\
      &(\% reduction)& 42.1,  40.0, 32.0,  0.0, 22.9 & 38.5,  41.2,  26.9,  12.5, 25.2, -21.7\\
\cline{2-4} & \texttt{EM} & 0.019, 0.035, 0.025, 0.005, 0.109 & 0.013, 0.034, 0.026, 0.008, 0.115, 0.830\\
      & (sd)  &  0.015, 0.025, 0.022, 0.003, 0.126 &  0.014, 0.041, 0.037, 0.005, 0.100, 0.561\\
\hline\hline \multicolumn{4}{c}{{\bf II. normalized mean squared
error of estimated eigenvalues ($\lambda_\nu$) $\times$
100}}\\\hline\hline
 & &  ${\bf M=10}$, $r=5$    & ${\bf M=10}$, $r=6$ \\\hline
$n=300$ & \texttt{New.EM} & 0.67, 0.72, 0.58,  1.91, 16.15 &  0.93, 0.90, 0.64, 2.00, 23.40, 1340.23\\
        &(\% reduction)& -8.1, -16.1,  3.3,  -3.2,  80.8 & -3.3,  18.2,   0.0,   0.5, 30.2, 11.0\\
      & \texttt{EM} & 0.62,  0.62,  0.60,  1.85, 84.11 & 0.90, 1.10, 0.64,  2.01, 33.52, 1505.25\\
\hline $n=500$ & \texttt{New.EM} & 0.36, 0.48,  0.30, 0.85,  5.85  & 0.27,  0.31,  0.60, 1.41, 5.50,  833.66  \\
        &(\% reduction) &  2.7, 27.3, 0.0, -1.2, 43.9 & 10.0, 44.6, -9.1, 2.8, 67.8, 29.7\\
    &  \texttt{EM} &  0.37,  0.66,  0.30,  0.84,  10.42 & 0.30,  0.56,  0.55, 1.45,  17.08, 1186.57\\
\hline $n=1000$ & \texttt{New.EM} &  0.36, 0.30,  0.24, 0.73, 5.98 & 0.19, 0.24, 0.20, 0.55, 1.49, 480.45\\
      &(\% reduction) &  0.0, 40.0, -4.3, 6.4, 5.2 & 24.0, 45.5,  0.0,  1.8, 38.7, 7.0\\
 &\texttt{EM} & 0.36, 0.50, 0.23, 0.78,  6.31  & 0.25,  0.44,  0.20,  0.56, 2.43, 516.39\\
\hline\hline
 \multicolumn{4}{c}{{\bf III. mean squared error of
estimated error variance ($\sigma^2$) $\times$ 100}}
\\\hline\hline
 & &  ${\bf M=10}$, $r=5$    & ${\bf M=10}$, $r=6$ \\\hline
$n=300$ & \texttt{New.EM} &  0.353 & 0.673  \\
       &\texttt{EM} &  0.462 &  0.462 \\\hline
$n=500$ & \texttt{New.EM} & 0.238 &  0.345  \\
     &  \texttt{EM} & 0.396 &  0.275  \\\hline
$n=1000$ & \texttt{New.EM} & 0.196 &  0.114 \\
 & \texttt{EM} & 0.325 & 0.142 \\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc}\\\hline\hline
Model & Method &\multicolumn{4}{c}{{\bf Mean running time (standard
deviation) $^{\ast}$}}\\\hline\hline & & $M=4$&${\bf M=5}$&$M=6$&$M=9$\\
\cline{3-6} &\texttt{New.loc}& 14.3 (4.4)&
14.4 (4)&15.4 (4.9)&16.7 (5.2)\\
 \texttt{Easy}&\texttt{loc}&19(1.9)&19(1.9)&19(1.9)&19(1.9)\\
 ($n=200$)&\texttt{New.EM}&14.7(0.48)&14.4 (0.52)&14.8 (0.42)&16.3 (0.48)\\
   &\texttt{EM}&9.8 (0.79)& 9.7 (0.48)& 10.1 (0.32)& 10.7 (1.1)
\\
\hline\hline
& & $M=5$&${\bf M=10}$&$M=15$&$M=20$\\
\cline{3-6} &\texttt{New.loc}& 63.8 (27.9)& 80.9 (45.1)& 87.4 (35.8)&92.7 (31.2)\\
 \texttt{Practical}&\texttt{loc}& 28.4 (3.4)&28.4 (3.4)&28.4 (3.4)&28.4 (3.4)\\
 ($n=500$)&\texttt{New.EM}& 60.2 (9.5)&59.4 (3.1)& 70.6 (17.9)& 91.9 (30.2)\\
   &\texttt{EM}& 54.1 (6.7)&47.6 (2.2)&53.7 (6.7)& 61.2 (11.9)\\
\hline\hline

\end{tabular}
\begin{tabular}{c|ccccc}\\
\hline\hline {\bf Model : $M=10$, $r=4$} &
$\widehat{\sigma}^2$&$\widehat\lambda_1$ & $\widehat\lambda_2$ &
$\widehat\lambda_3$ & $\widehat\lambda_4$
 \\
\hline\hline
\texttt{loc} & 42,359.3&615,735.6& 94,188.6& 47,012.6& 37,687.1\\
\texttt{New.EM} &38,411.0 & 473,416.8& 208,201.4& 53,253.9&
24,582.0\\
%\texttt{New.loc} &   2658.605 & 313.0543 &  0.0826 & 1.2928 $\times 10^{-6}$ & *  \\
\texttt{EM} & 38,132.2& 469,784.3& 207,961.1 &54,007.2 &24,344.5\\
%\hline\hline {\bf Model : $M=5$, $r=5$} & $\widehat\lambda_1$ &
%$\widehat\lambda_2$ & $\widehat\lambda_3$ & $\widehat\lambda_4$ &
%$\widehat\lambda_5$\\
%\hline\hline \texttt{New.EM} & 2665.550 & 327.6388 & 133.7916 & 1.2130 & 3.2459 $\times 10^{-9}$  \\
%\texttt{EM} &  2659.386 & 325.9471 & 127.3224 & 10.4766 & 1.0564 $\times 10^{-2}$  \\
%\texttt{New.loc} &  2665.549 & 327.6387 & 133.7915 & 1.2130 & 5.1648 $\times 10^{-7}$   \\
\hline\hline
\end{tabular}
